A Scalable Machine Learning Approach Enabled RIS Optimization with Implicit Channel Estimation

The reconfigurable intelligent surface (RIS) is considered as a key enabler of the next-generation mobile radio systems. While attracting extensive interest from academia and industry due to its passive nature and low cost, scalability of RIS elements and requirement for channel state information (CSI) are two major difficulties for the RIS to become a reality. In this work, we introduce an unsupervised machine learning (ML) enabled optimization approach to configure the RIS. The dedicated neural network (NN) architecture RISnet is combined with an implicit channel estimation method. The RISnet learns to map from received pilot signals to RIS configuration directly without explicit channel estimation. Simulation results show that the proposed algorithm outperforms baselines significantly.

==> figs/comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.5\linewidth,
% width=.\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.7,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=4.69,
ytick style={color=black},
ytick={0,1,2,3,4,5, 6, 7},
yticklabels={
  BCD~\cite{guo2020weighted},
  Random,
  DRL~\cite{huang2020reconfigurable},
  {RISnet (SNR = 10)},
  {RISnet (no thermal noise)},
  % {RISnet, full CSI, w. coupling},
  % {RISnet, partial CSI, w/o coupling},
  % {RISnet, full CSI, w/o coupling},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:2.30,0.4);  % BCD
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:0.382,1.4);  % Random
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:1.13,2.4);  % ML
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:3.11,3.44);  % Proposed, 10
\draw[draw=none,fill=steelblue31119180] (axis cs:0,3.6) rectangle (axis cs:3.55,4.4);  % Proposed, infinity
% \draw[draw=none,fill=steelblue31119180] (axis cs:0,3.6) rectangle (axis cs:3.21,4.4);  % Proposed, full
% \draw[draw=none,fill=steelblue31119180] (axis cs:0,4.6) rectangle (axis cs:3.01,5.4);  % Proposed, partial, no mutual coupling
% \draw[draw=none,fill=steelblue31119180] (axis cs:0,5.6) rectangle (axis cs:3.15,6.4);  % Proposed, full, no mutual coupling
\end{axis}

\end{tikzpicture}


==> figs/config0.tex <==
\begin{tikzpicture}

\draw[step=1cm, gray!50!white] (0,0) grid (36, 36);
\end{tikzpicture}

==> figs/config1.tex <==
\begin{tikzpicture}
\fill[black!20!white] (0, 0) rectangle (9, 9);

\draw[step=1cm, gray!50!white] (0,0) grid (36, 36);
\end{tikzpicture}

==> figs/config2.tex <==
\begin{tikzpicture}
\fill[black!20!white] (9, 0) rectangle (18, 9);

\draw[step=1cm, gray!50!white] (0,0) grid (36, 36);
\end{tikzpicture}

==> figs/configI.tex <==
\begin{tikzpicture}
\fill[black!20!white] (27, 27) rectangle (36, 36);

\draw[step=1cm, gray!50!white] (0,0) grid (36, 36);
\end{tikzpicture}

==> figs/scenario.tex <==
		\begin{tikzpicture}[scale=1]
            \tikzstyle{base}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =0.12cm]
   
			\foreach \i in {1, 1.8, 3.4, 4.2, 5.0, 5.8}
			\foreach \j in {2, 4}
			{
				\fill[gray!30!white] (\i, \j) rectangle (\i+0.6, \j+1);
			}
   
			\foreach \i in {1.4, 3.4}
			\foreach \j in {-0.4, 0.8}
			{
				\fill[gray!30!white] (\i, \j) rectangle (\i+1, \j+1);
			}
			\node[align=center, rectangle,draw, minimum height=.65cm, text width=1cm] (ue) at (4.7,3.5) {Users};
			\draw (1,3.9) -- (2.5,3.9);
			\draw (1,3.1) -- (2.5,3.1);
			\draw (3.3,3.9) -- (6.4,3.9);
			\draw (3.3,3.1) -- (6.4,3.1);
			
			\draw (2.5,-0.4) -- (2.5,3.1);
			\draw (3.3,-0.4) -- (3.3,3.1);
			\draw (2.5,3.9) -- (2.5,5);
			\draw (3.3,3.9) -- (3.3,5);
			
            \node[base] (BS) at (2.45,0.1){};
			\node[below of=BS, yshift=.2cm] (bs) {BS};
            \draw[decoration=expanding waves,decorate] (BS) -- (3.2,1.9, 1.2);
			\node[rectangle, fill=white, draw, scale=.8] (ris) at (3.6,4.1)
			{  \hspace{.0cm}RIS\hspace{.0cm} };
	\end{tikzpicture}

==> figs/system_model.tex <==
\begin{tikzpicture}
    \tikzstyle{base}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =.5cm]
	\tikzstyle{user}=[rectangle, draw, fill=gray!60, minimum size =.5cm, rounded corners=0.1cm]
	\tikzstyle{element}=[rectangle, fill=gray!30]
	
	\node[base,label={left:BS}] (BS) at (-3,0){};
	%\draw[decoration=expanding waves,decorate] (BS) -- (-3,1.7);
	\draw[decoration={expanding waves,segment length=6},decorate] (BS) -- (-3,1.5);
	\node[user,label={below:User 1}] (UE1) at (4,2){};
	\node[user,label={below:User $U$}] (UE2) at (4,0){};
	\draw[step=0.33cm,thick] (-1,1.98) grid (0, 3);
	\node[label={[label distance=10]above:RIS}] (RIS) at (-0.5, 2.5) {};
	
	\node at ($(UE1)!.5!(UE2)$) {\vdots};
	\node[above right=.15 and .3 of RIS]{$\boldsymbol{\Phi}$ (\gls{ris} signal processing)};
	
	\draw[-to,shorten >=3pt] (BS) to node[above left, pos=.1, yshift=-1.6cm] {$\mathbf{V}$ (precoding)} (UE1);
	\draw[-to,shorten >=3pt] (BS) to node[above,pos=.3, ] {$\mathbf{D}$} (UE2);
	
	\draw[-to] (BS) to node[above left, pos=.6] {$\mathbf{H}$} (RIS);
	
	\draw[-to,shorten >=3pt] (RIS) to node[left=-1mm, below=0mm, pos=.3] {$\mathbf{G}$} (UE1);
	\draw[-to,shorten >=3pt] (RIS) to node[below=-3mm, left=2mm] {} (UE2);
\end{tikzpicture}

==> figs/testing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
width=\linewidth,
height=.6\linewidth,
xmajorgrids,
xmin=-103.95, xmax=2204.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WSR (bit/Hz/s)},
ymajorgrids,
ymin=0.831435734033585, ymax=3.67501694560051,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
1 1.48501706123352
4 1.96024799346924
5 2.01660871505737
11 2.72374534606934
15 2.77045345306396
16 2.75759506225586
19 2.79045844078064
20 2.80737161636353
21 2.80497264862061
23 2.82590198516846
24 2.82931566238403
27 2.85375070571899
28 2.86665463447571
34 2.90433835983276
37 2.91918468475342
38 2.91883850097656
39 2.93195843696594
41 2.93346500396729
48 2.96345734596252
49 2.9624228477478
50 2.97534799575806
52 2.99080038070679
53 3.00157976150513
55 2.98647356033325
58 3.00175666809082
61 3.03000736236572
62 3.02500557899475
63 3.03870248794556
64 3.03600215911865
66 3.0501024723053
67 3.05574440956116
68 3.06544733047485
69 3.06620335578919
71 3.05896830558777
72 3.0654125213623
78 3.09524583816528
80 3.08427023887634
81 3.10507416725159
83 3.11500144004822
86 3.11705017089844
90 3.12746906280518
91 3.13532710075378
96 3.1306357383728
100 3.14227104187012
101 3.14082670211792
104 3.15390515327454
107 3.15106606483459
108 3.14409780502319
110 3.13989615440369
115 3.16534233093262
117 3.16398191452026
122 3.1740243434906
126 3.17144727706909
127 3.18620896339417
129 3.18021059036255
131 3.21395492553711
132 3.21473073959351
133 3.20843029022217
137 3.21732997894287
138 3.212317943573
144 3.21702337265015
145 3.2071533203125
147 3.20182609558105
148 3.21148252487183
151 3.18987202644348
158 3.18735432624817
160 3.20280075073242
161 3.20154166221619
163 3.20291757583618
165 3.23559522628784
171 3.22410154342651
172 3.21712255477905
173 3.23795700073242
176 3.23909425735474
177 3.23324179649353
178 3.24375581741333
179 3.24978733062744
181 3.2398533821106
182 3.23731231689453
185 3.23760986328125
186 3.25049257278442
187 3.25062370300293
190 3.25229597091675
191 3.24496841430664
192 3.24039649963379
193 3.23535966873169
196 3.24566459655762
200 3.25867247581482
201 3.27717351913452
203 3.27679395675659
204 3.2829909324646
205 3.2746856212616
206 3.27571105957031
208 3.26016426086426
210 3.2561252117157
212 3.26204371452331
214 3.25522446632385
216 3.25884318351746
217 3.28058981895447
219 3.27679991722107
220 3.28129482269287
221 3.26126289367676
222 3.28585362434387
223 3.28443503379822
225 3.2984447479248
226 3.28897047042847
230 3.30526518821716
236 3.28841638565063
238 3.27113223075867
239 3.28075790405273
240 3.27814078330994
242 3.29960083961487
243 3.30262422561646
245 3.3027331829071
246 3.30975008010864
247 3.31063175201416
248 3.31156873703003
253 3.30523920059204
254 3.29419040679932
255 3.30360555648804
258 3.31126070022583
259 3.30232191085815
260 3.30813694000244
261 3.30170202255249
263 3.31723380088806
271 3.30734205245972
272 3.30878782272339
275 3.31933569908142
277 3.31061840057373
279 3.32125854492188
281 3.32163310050964
283 3.32839393615723
284 3.32707214355469
286 3.31984376907349
288 3.33512687683105
289 3.32805585861206
291 3.3325355052948
296 3.3327419757843
297 3.32421255111694
298 3.32847833633423
299 3.33289003372192
307 3.33443689346313
309 3.33325529098511
310 3.34438991546631
313 3.32230615615845
314 3.33523988723755
317 3.33442258834839
319 3.32112073898315
320 3.35251760482788
323 3.32780957221985
325 3.34604001045227
330 3.35510206222534
331 3.35432910919189
332 3.32440853118896
333 3.3465838432312
338 3.33020210266113
339 3.34407186508179
341 3.31562089920044
344 3.32183814048767
345 3.335618019104
346 3.30919146537781
347 3.33161783218384
349 3.33275032043457
351 3.33908176422119
353 3.34378671646118
354 3.34462833404541
355 3.34888505935669
359 3.33812808990479
363 3.37260699272156
364 3.36442565917969
365 3.36173129081726
366 3.36736249923706
367 3.36100339889526
368 3.35912132263184
369 3.37304925918579
375 3.3633279800415
378 3.37021493911743
379 3.34912919998169
387 3.36427736282349
391 3.3752326965332
392 3.37337565422058
393 3.37916088104248
394 3.37114977836609
395 3.38548612594604
396 3.35379219055176
398 3.37451553344727
399 3.37455177307129
400 3.36879205703735
402 3.37076735496521
403 3.3720064163208
405 3.36907267570496
409 3.36376237869263
410 3.37452054023743
413 3.38763856887817
414 3.38700032234192
415 3.39333438873291
416 3.39472532272339
419 3.39180374145508
422 3.3758692741394
423 3.38507676124573
426 3.37522554397583
427 3.40097141265869
431 3.39603233337402
432 3.41016101837158
435 3.37631559371948
436 3.40493726730347
437 3.40799474716187
438 3.40557718276978
439 3.40941762924194
440 3.40076112747192
441 3.40299892425537
442 3.40135765075684
444 3.40932440757751
445 3.40614986419678
446 3.40793061256409
447 3.40774822235107
451 3.40252304077148
452 3.40442204475403
453 3.41556358337402
454 3.39350605010986
455 3.41492414474487
457 3.4075608253479
459 3.38126754760742
461 3.39354801177979
462 3.38794636726379
465 3.39136862754822
466 3.39097309112549
467 3.38810014724731
469 3.3990912437439
471 3.39912271499634
475 3.41696739196777
476 3.39035224914551
479 3.40812683105469
480 3.40784692764282
481 3.4215874671936
482 3.39534139633179
483 3.38737392425537
484 3.39846158027649
485 3.37724685668945
487 3.39003372192383
488 3.38881421089172
489 3.39288187026978
490 3.40814709663391
492 3.42104148864746
495 3.41975975036621
499 3.42170810699463
502 3.42661809921265
503 3.41912269592285
504 3.43410778045654
507 3.41393733024597
510 3.42271566390991
511 3.42707443237305
512 3.43969345092773
513 3.43299841880798
514 3.45041680335999
515 3.44245624542236
518 3.44793295860291
519 3.43566513061523
520 3.41716432571411
521 3.39179921150208
524 3.40719652175903
531 3.45835828781128
534 3.45849132537842
535 3.4588418006897
537 3.46118307113647
538 3.4623658657074
539 3.46249866485596
540 3.46682643890381
541 3.46969270706177
543 3.47091317176819
544 3.47202610969543
545 3.47347593307495
547 3.47160768508911
548 3.47232389450073
551 3.47654461860657
553 3.47493124008179
555 3.47516798973083
556 3.47588491439819
557 3.47572469711304
563 3.48233222961426
564 3.48030686378479
565 3.48097348213196
569 3.48209881782532
572 3.48138689994812
574 3.48313903808594
577 3.4839940071106
581 3.48646450042725
585 3.48517417907715
586 3.48809885978699
587 3.48572587966919
589 3.4856858253479
591 3.48700022697449
592 3.49288535118103
593 3.49031591415405
595 3.49043989181519
597 3.48930788040161
598 3.49177885055542
599 3.49080801010132
600 3.48874425888062
602 3.4810528755188
603 3.48826050758362
604 3.48849630355835
606 3.49058198928833
609 3.49154853820801
611 3.49255847930908
614 3.48953318595886
615 3.48051118850708
617 3.48299217224121
619 3.48807168006897
621 3.48507499694824
623 3.49285817146301
624 3.49373459815979
627 3.49295020103455
629 3.49298238754272
630 3.49228310585022
634 3.494708776474
638 3.48268508911133
641 3.49475049972534
642 3.49970102310181
643 3.49443292617798
644 3.49951338768005
645 3.49657535552979
646 3.50093030929565
650 3.50151252746582
652 3.50382900238037
653 3.50103974342346
654 3.503178358078
655 3.50264000892639
656 3.50401782989502
659 3.50379848480225
660 3.5036461353302
661 3.50599670410156
668 3.50710964202881
671 3.50848770141602
676 3.50948643684387
677 3.51084995269775
678 3.5101466178894
681 3.51053380966187
683 3.51071214675903
684 3.51106595993042
685 3.51130628585815
688 3.51147842407227
693 3.51369571685791
695 3.51312494277954
697 3.51390266418457
698 3.51385116577148
700 3.51301193237305
703 3.51421856880188
704 3.51400709152222
706 3.51469755172729
710 3.50918984413147
711 3.50947666168213
713 3.51495146751404
716 3.51226758956909
718 3.51473760604858
720 3.51174640655518
721 3.50758790969849
722 3.51518893241882
724 3.51097655296326
726 3.5149199962616
727 3.51637887954712
728 3.51758456230164
729 3.51420927047729
730 3.51768970489502
732 3.51720499992371
733 3.51629734039307
734 3.51320385932922
739 3.51756310462952
740 3.51691246032715
743 3.52075672149658
744 3.52091526985169
745 3.52094030380249
746 3.52066230773926
753 3.52227067947388
756 3.52208161354065
757 3.52244353294373
759 3.52294301986694
764 3.52365016937256
765 3.52302575111389
766 3.52379131317139
769 3.5237603187561
770 3.52354192733765
773 3.52511930465698
776 3.52500414848328
777 3.52517151832581
779 3.5258047580719
780 3.52584314346313
781 3.52628374099731
782 3.52639007568359
783 3.52651143074036
789 3.52649641036987
792 3.52679562568665
794 3.5273609161377
796 3.52717971801758
800 3.52686667442322
801 3.52732563018799
805 3.52618646621704
806 3.52682113647461
807 3.52727079391479
808 3.52702736854553
811 3.52539777755737
819 3.52796769142151
820 3.52852320671081
822 3.5296630859375
824 3.52922010421753
826 3.52943277359009
827 3.52985191345215
828 3.52963185310364
829 3.52976131439209
833 3.52936005592346
834 3.52960681915283
836 3.52867197990417
837 3.52925395965576
838 3.52997779846191
840 3.53082680702209
841 3.53076076507568
844 3.53152751922607
846 3.53166508674622
851 3.5319926738739
852 3.53192234039307
855 3.53146982192993
858 3.53149271011353
861 3.53259563446045
863 3.53272819519043
866 3.53246212005615
867 3.53246474266052
871 3.53283858299255
872 3.53283405303955
882 3.53315711021423
884 3.5332362651825
885 3.53316164016724
886 3.53313684463501
887 3.53311610221863
889 3.53322458267212
891 3.53377866744995
893 3.5340142250061
896 3.53394150733948
898 3.5337553024292
899 3.53372955322266
902 3.53419709205627
903 3.53408861160278
905 3.53368973731995
907 3.53363156318665
908 3.5340256690979
909 3.5340576171875
911 3.53468465805054
912 3.53464269638062
915 3.53446531295776
919 3.53489518165588
920 3.53489112854004
922 3.53505873680115
924 3.53512239456177
928 3.53498387336731
929 3.53522205352783
930 3.53553676605225
931 3.53608846664429
932 3.53617525100708
933 3.53615307807922
934 3.53603792190552
936 3.53577041625977
940 3.53616857528687
942 3.53682017326355
943 3.53682088851929
946 3.53658962249756
950 3.53631615638733
953 3.53661727905273
955 3.53662586212158
956 3.53657484054565
957 3.5365526676178
961 3.53656435012817
963 3.53672003746033
964 3.53678560256958
966 3.53689455986023
968 3.53681468963623
969 3.53684782981873
972 3.53675174713135
977 3.53713345527649
979 3.53701496124268
980 3.53699970245361
982 3.53699827194214
983 3.5370659828186
987 3.53738570213318
989 3.53739452362061
991 3.53757071495056
993 3.5377516746521
995 3.53777980804443
996 3.53781986236572
997 3.53782081604004
999 3.53774261474609
1000 3.53777837753296
1003 3.53763246536255
1004 3.53760004043579
1005 3.53758311271667
1006 3.53762865066528
1007 3.53772163391113
1012 3.5384886264801
1014 3.53861951828003
1016 3.5386176109314
1017 3.5385594367981
1018 3.53839159011841
1023 3.53799796104431
1027 3.53843855857849
1029 3.53843402862549
1030 3.53839683532715
1036 3.53874659538269
1037 3.53876495361328
1038 3.53880929946899
1039 3.53882169723511
1040 3.53877115249634
1044 3.53887867927551
1046 3.53888463973999
1047 3.53893232345581
1053 3.53913140296936
1054 3.53917336463928
1057 3.53925085067749
1059 3.53923320770264
1060 3.5391902923584
1061 3.53919982910156
1063 3.53911781311035
1066 3.53903102874756
1067 3.53911113739014
1068 3.53923797607422
1070 3.5394229888916
1071 3.53960037231445
1072 3.53966188430786
1073 3.53971600532532
1074 3.53973937034607
1075 3.53974294662476
1078 3.53966927528381
1079 3.53965997695923
1081 3.53878736495972
1082 3.53882122039795
1083 3.53885388374329
1086 3.53891181945801
1087 3.53892993927002
1088 3.5389232635498
1092 3.539799451828
1093 3.539790391922
1099 3.53998303413391
1101 3.54006385803223
1103 3.54009866714478
1104 3.54010415077209
1105 3.54010820388794
1108 3.54016494750977
1109 3.54018235206604
1110 3.54018306732178
1112 3.54027318954468
1113 3.54028797149658
1115 3.54027795791626
1117 3.54030990600586
1120 3.54034996032715
1122 3.54043912887573
1123 3.54044389724731
1126 3.54042673110962
1127 3.54041433334351
1129 3.54039359092712
1130 3.5404372215271
1131 3.54053068161011
1132 3.54059028625488
1133 3.54065656661987
1135 3.54076766967773
1136 3.54076528549194
1137 3.54075479507446
1140 3.5406277179718
1143 3.5404806137085
1146 3.54058909416199
1147 3.54066157341003
1149 3.5407919883728
1150 3.54086017608643
1151 3.54096603393555
1152 3.54095077514648
1153 3.54092764854431
1154 3.54093146324158
1161 3.54111981391907
1163 3.54101300239563
1165 3.54108190536499
1167 3.54120635986328
1168 3.54126453399658
1174 3.54137706756592
1175 3.54139137268066
1177 3.54143953323364
1178 3.54146790504456
1179 3.54148840904236
1183 3.5414137840271
1185 3.54139065742493
1187 3.54149389266968
1189 3.54152202606201
1190 3.54158353805542
1191 3.54172420501709
1194 3.5418336391449
1195 3.54185080528259
1196 3.54185104370117
1198 3.54183578491211
1199 3.54182696342468
1202 3.54181146621704
1203 3.54185581207275
1206 3.54189872741699
1207 3.54190301895142
1208 3.54188990592957
1210 3.54182887077331
1214 3.54177808761597
1215 3.54180502891541
1216 3.5418529510498
1218 3.54200434684753
1219 3.54205465316772
1224 3.54231882095337
1226 3.54232788085938
1229 3.54224014282227
1230 3.54222679138184
1233 3.5422534942627
1234 3.5422990322113
1239 3.54231882095337
1241 3.54230117797852
1242 3.5422637462616
1243 3.54223585128784
1244 3.54222536087036
1245 3.54226589202881
1246 3.54237723350525
1247 3.5424861907959
1250 3.54261612892151
1251 3.54272508621216
1252 3.54273557662964
1253 3.54273557662964
1255 3.54270267486572
1257 3.54267549514771
1258 3.54266381263733
1261 3.54280781745911
1262 3.54285907745361
1265 3.5429060459137
1268 3.54287099838257
1272 3.54285192489624
1277 3.54294395446777
1278 3.5429253578186
1279 3.54291105270386
1283 3.54292392730713
1286 3.54290318489075
1291 3.54306507110596
1294 3.54319167137146
1297 3.5432596206665
1299 3.54324388504028
1300 3.54320192337036
1303 3.54302287101746
1307 3.5431170463562
1311 3.54334592819214
1315 3.54336452484131
1316 3.54336643218994
1321 3.54347085952759
1323 3.54350447654724
1324 3.54351234436035
1326 3.54353260993958
1327 3.54353141784668
1329 3.54352283477783
1336 3.54358625411987
1345 3.54365491867065
1346 3.5436737537384
1348 3.54368877410889
1349 3.54369783401489
1352 3.54372262954712
1353 3.54371333122253
1355 3.54369974136353
1359 3.54372501373291
1361 3.5437798500061
1365 3.54381585121155
1366 3.54382038116455
1367 3.54382228851318
1368 3.54382371902466
1369 3.54382514953613
1373 3.54387378692627
1374 3.54389500617981
1376 3.54390478134155
1377 3.5439019203186
1381 3.54390382766724
1386 3.54390096664429
1387 3.5439031124115
1391 3.54398584365845
1394 3.54403591156006
1398 3.54407024383545
1401 3.54405903816223
1404 3.54405212402344
1414 3.5440948009491
1417 3.54410266876221
1418 3.54410934448242
1422 3.54413604736328
1423 3.54413890838623
1432 3.54422092437744
1433 3.54422903060913
1437 3.54423666000366
1439 3.54426407814026
1440 3.54427289962769
1441 3.54430770874023
1442 3.54431676864624
1445 3.54431676864624
1447 3.54430723190308
1448 3.5443160533905
1450 3.54433083534241
1452 3.54437017440796
1453 3.54437184333801
1455 3.54437708854675
1456 3.54437351226807
1457 3.54437255859375
1458 3.54437685012817
1459 3.54439258575439
1460 3.54439926147461
1461 3.54442739486694
1462 3.54443359375
1464 3.54443979263306
1471 3.54444766044617
1474 3.5444917678833
1475 3.54449844360352
1477 3.54451298713684
1482 3.54452443122864
1483 3.54452466964722
1484 3.54451537132263
1488 3.54449033737183
1490 3.54451656341553
1491 3.54454159736633
1492 3.54454779624939
1494 3.54456520080566
1495 3.54457879066467
1499 3.54462289810181
1500 3.54462432861328
1501 3.54465270042419
1503 3.5446605682373
1506 3.54468202590942
1510 3.54468584060669
1511 3.54469418525696
1512 3.54469203948975
1514 3.54469394683838
1516 3.54469752311707
1517 3.54470443725586
1524 3.54473924636841
1527 3.54475092887878
1529 3.54475688934326
1535 3.54480648040771
1538 3.54481148719788
1539 3.5448145866394
1542 3.54482746124268
1548 3.544837474823
1549 3.54483699798584
1552 3.54486274719238
1553 3.54486846923828
1554 3.54487180709839
1556 3.54488182067871
1558 3.54488158226013
1563 3.54487466812134
1565 3.54486584663391
1566 3.54486465454102
1567 3.5448625087738
1569 3.54488182067871
1571 3.5449161529541
1572 3.54492139816284
1573 3.54492425918579
1574 3.54492592811584
1577 3.54493141174316
1579 3.5449366569519
1581 3.5449583530426
1582 3.54496121406555
1583 3.5449686050415
1586 3.54498410224915
1591 3.54502272605896
1596 3.54503393173218
1597 3.54503440856934
1598 3.54503726959229
1602 3.5450553894043
1603 3.54505586624146
1604 3.54505610466003
1611 3.54508256912231
1612 3.54508638381958
1614 3.5450873374939
1615 3.54508519172669
1617 3.54508447647095
1623 3.54510450363159
1625 3.54511165618896
1627 3.54511022567749
1628 3.54511260986328
1632 3.54512763023376
1636 3.54513216018677
1637 3.54513192176819
1638 3.54513239860535
1641 3.54514741897583
1642 3.54514837265015
1647 3.54514837265015
1648 3.54514980316162
1650 3.54515337944031
1652 3.545161485672
1653 3.54515981674194
1654 3.5451602935791
1655 3.54515981674194
1657 3.54516077041626
1659 3.54516816139221
1663 3.54519176483154
1665 3.54519462585449
1667 3.54519557952881
1670 3.54520344734192
1671 3.54521369934082
1675 3.54522109031677
1678 3.54522466659546
1680 3.54522705078125
1681 3.5452401638031
1683 3.54525089263916
1686 3.54525804519653
1687 3.54526042938232
1688 3.54526090621948
1689 3.54526162147522
1694 3.54527235031128
1695 3.54527306556702
1696 3.54527282714844
1698 3.54526734352112
1699 3.54526519775391
1700 3.5452675819397
1701 3.54527711868286
1703 3.54528570175171
1705 3.54529285430908
1708 3.54529523849487
1710 3.54529523849487
1711 3.54530334472656
1712 3.54530429840088
1713 3.54530572891235
1719 3.54530954360962
1720 3.54531002044678
1723 3.54532194137573
1724 3.54532146453857
1725 3.54532146453857
1726 3.54532289505005
1731 3.54533720016479
1739 3.54534435272217
1740 3.54534482955933
1744 3.54534983634949
1746 3.54534864425659
1749 3.54535293579102
1750 3.54535388946533
1751 3.54536199569702
1752 3.54536151885986
1754 3.54536008834839
1755 3.54536104202271
1758 3.54536604881287
1763 3.54538059234619
1764 3.54538178443909
1766 3.54538655281067
1767 3.54538774490356
1769 3.54538893699646
1776 3.54540252685547
1777 3.54540228843689
1778 3.54540300369263
1781 3.545414686203
1785 3.54542303085327
1786 3.54542541503906
1787 3.5454273223877
1788 3.54542803764343
1790 3.54542875289917
1791 3.54543471336365
1793 3.54543304443359
1795 3.54543399810791
1797 3.54543256759644
1798 3.54543352127075
1801 3.54544401168823
1803 3.54544615745544
1804 3.5454478263855
1805 3.54544830322266
1809 3.54545116424561
1811 3.54545831680298
1815 3.54546213150024
1817 3.54546308517456
1819 3.54546308517456
1820 3.54546308517456
1824 3.54558992385864
1827 3.54559135437012
1828 3.54559183120728
1830 3.54559278488159
1831 3.54560470581055
1833 3.54560613632202
1834 3.54560708999634
1835 3.54560708999634
1837 3.54560708999634
1838 3.54560852050781
1839 3.54560947418213
1845 3.54561591148376
1846 3.54561686515808
1847 3.5456178188324
1848 3.54561734199524
1849 3.54561829566956
1852 3.54562497138977
1854 3.5456280708313
1861 3.54563665390015
1865 3.54563760757446
1866 3.54563760757446
1867 3.54563689231873
1868 3.54563784599304
1872 3.54564332962036
1873 3.54564380645752
1874 3.54564332962036
1875 3.5456428527832
1876 3.54564332962036
1878 3.54564380645752
1881 3.54564833641052
1884 3.54564905166626
1885 3.5456485748291
1887 3.54564690589905
1889 3.54564809799194
1891 3.54565334320068
1892 3.54565477371216
1896 3.54565668106079
1900 3.54565978050232
1903 3.54566812515259
1907 3.54567098617554
1909 3.54567170143127
1910 3.54567193984985
1911 3.54567527770996
1914 3.54567575454712
1917 3.54567718505859
1919 3.54567766189575
1925 3.54568481445312
1926 3.54568481445312
1927 3.54568481445312
1929 3.54568457603455
1930 3.54568457603455
1933 3.54568910598755
1936 3.54568958282471
1937 3.54569005966187
1940 3.54569005966187
1941 3.54569244384766
1942 3.54569292068481
1943 3.54569315910339
1946 3.54569482803345
1948 3.54569530487061
1951 3.5456976890564
1952 3.54569816589355
1954 3.54569864273071
1957 3.54570055007935
1961 3.54570388793945
1962 3.54570364952087
1963 3.54570388793945
1964 3.54570436477661
1965 3.54570484161377
1967 3.54570531845093
1968 3.54570531845093
1969 3.54570531845093
1970 3.54570531845093
1976 3.54570722579956
1978 3.54570746421814
1979 3.54570770263672
1980 3.54570817947388
1981 3.5457124710083
1982 3.54571294784546
1983 3.54571342468262
1984 3.54571390151978
1986 3.54571437835693
1988 3.54571437835693
1989 3.54571437835693
1990 3.54571461677551
1992 3.54571962356567
1993 3.54571914672852
1994 3.54571914672852
1996 3.54571962356567
2003 3.54572534561157
2009 3.54572582244873
2017 3.54573082923889
2018 3.54573059082031
2022 3.54573345184326
2023 3.54573369026184
2024 3.54573392868042
2026 3.54573440551758
2027 3.54573512077331
2029 3.54573535919189
2032 3.545738697052
2033 3.54573917388916
2035 3.54573917388916
2036 3.54573965072632
2037 3.54574012756348
2039 3.54574012756348
2041 3.54574131965637
2042 3.54574084281921
2044 3.54574060440063
2045 3.54574060440063
2048 3.54574108123779
2049 3.54574108123779
2050 3.54574131965637
2055 3.54574537277222
2056 3.54574584960938
2057 3.54574584960938
2058 3.54574584960938
2068 3.54575109481812
2069 3.54575109481812
2071 3.54575395584106
2075 3.54575347900391
2079 3.54575395584106
2080 3.54575395584106
2084 3.54575777053833
2085 3.54575824737549
2087 3.54575896263123
2088 3.5457592010498
2090 3.54575967788696
2091 3.5457615852356
2092 3.5457615852356
2093 3.5457615852356
2096 3.54576206207275
2097 3.54576253890991
2098 3.54576301574707
2099 3.54576325416565
2100 3.54576301574707
};
\addlegendentry{Noise-free}
\addplot [thick, darkorange25512714]
table {%
1 1.50333380699158
4 1.68043303489685
5 1.70375764369965
11 2.54627799987793
15 2.60168886184692
16 2.60967350006104
19 2.62979125976562
20 2.63747930526733
21 2.6990122795105
23 2.70619344711304
24 2.70831537246704
27 2.71368265151978
28 2.71530604362488
34 2.7439866065979
37 2.74809741973877
38 2.74418711662292
39 2.74612498283386
41 2.75185680389404
48 2.75239610671997
49 2.76293754577637
50 2.7561662197113
52 2.76531839370728
53 2.77171516418457
55 2.77008247375488
58 2.77387118339539
61 2.77639508247375
62 2.77282381057739
63 2.77516269683838
64 2.77804374694824
66 2.77787828445435
67 2.77745008468628
68 2.76494908332825
69 2.77447628974915
71 2.77439498901367
72 2.7857232093811
78 2.7828483581543
80 2.78771471977234
81 2.79016208648682
83 2.79321146011353
86 2.79658365249634
90 2.79604291915894
91 2.80631566047669
96 2.78838920593262
100 2.79287338256836
101 2.80895233154297
104 2.79325532913208
107 2.80285310745239
108 2.81960010528564
110 2.81210160255432
115 2.81577229499817
117 2.81615591049194
122 2.83119964599609
126 2.83143496513367
127 2.82803630828857
129 2.83100390434265
131 2.83739542961121
132 2.83576536178589
133 2.84087896347046
137 2.84229850769043
138 2.84271740913391
144 2.850754737854
145 2.84599304199219
147 2.85616707801819
148 2.85468006134033
151 2.84798979759216
158 2.85276222229004
160 2.85300159454346
161 2.86179780960083
163 2.87264537811279
165 2.85233378410339
171 2.87118530273438
172 2.85158562660217
173 2.87389373779297
176 2.86155915260315
177 2.87664318084717
178 2.87438631057739
179 2.87165546417236
181 2.89141702651978
182 2.89976668357849
185 2.9038941860199
186 2.90083026885986
187 2.90349435806274
190 2.90301465988159
191 2.90964269638062
192 2.90080094337463
193 2.91617798805237
196 2.91341114044189
200 2.88417863845825
201 2.88863682746887
203 2.9019935131073
204 2.9028787612915
205 2.9112377166748
206 2.92137050628662
208 2.92250609397888
210 2.91955280303955
212 2.92706346511841
214 2.93174910545349
216 2.93940043449402
217 2.93332457542419
219 2.94008874893188
220 2.93881750106812
221 2.95430302619934
222 2.94332456588745
223 2.94402122497559
225 2.95294952392578
226 2.9513521194458
230 2.95726776123047
236 2.89693403244019
238 2.9177417755127
239 2.91962862014771
240 2.92721223831177
242 2.95860862731934
243 2.9707555770874
245 2.96555972099304
246 2.96773290634155
247 2.95520448684692
248 2.95423650741577
253 2.96588039398193
254 2.97484731674194
255 2.97600078582764
258 2.97203636169434
259 2.99684906005859
260 2.97808504104614
261 2.98670506477356
263 2.9726767539978
271 3.00530338287354
272 3.0107159614563
275 3.01974439620972
277 3.02212810516357
279 3.01063919067383
281 3.04328775405884
283 2.99536561965942
284 3.03826880455017
286 3.01814842224121
288 3.00850629806519
289 3.04538440704346
291 3.04930448532104
296 3.05448460578919
297 3.04436254501343
298 3.05807852745056
299 3.06228303909302
307 3.0563952922821
309 3.00284242630005
310 3.04275465011597
313 3.09289598464966
314 3.08265399932861
317 3.08233833312988
319 3.09823322296143
320 3.04401469230652
323 3.09987783432007
325 3.10131525993347
330 3.10282230377197
331 3.09310865402222
332 3.04959869384766
333 3.11894845962524
338 3.06840181350708
339 3.09356379508972
341 3.08370351791382
344 3.10729265213013
345 3.08995866775513
346 3.12710523605347
347 3.11511635780334
349 3.10728645324707
351 3.10608625411987
353 3.12231063842773
354 3.05083751678467
355 3.11181259155273
359 3.14570927619934
363 3.13660287857056
364 3.14301872253418
365 3.1107325553894
366 3.12923383712769
367 3.08713722229004
368 3.13334560394287
369 3.10547161102295
375 3.10503935813904
378 3.08685946464539
379 3.10081958770752
387 3.13665246963501
391 3.09356784820557
392 3.13145589828491
393 3.17310953140259
394 3.12914180755615
395 3.15246152877808
396 3.13151979446411
398 3.13420391082764
399 3.16438627243042
400 3.14726686477661
402 3.17681455612183
403 3.18780970573425
405 3.1608419418335
409 3.19255495071411
410 3.17755722999573
413 3.16678047180176
414 3.18750476837158
415 3.192049741745
416 3.19809770584106
419 3.18822646141052
422 3.19554448127747
423 3.21419286727905
426 3.2060182094574
427 3.22147035598755
431 3.2002100944519
432 3.14964079856873
435 3.18265557289124
436 3.11409473419189
437 3.09724283218384
438 3.16729044914246
439 3.12634658813477
440 3.11131572723389
441 3.17980718612671
442 3.14962077140808
444 3.19259309768677
445 3.18010091781616
446 3.162428855896
447 3.18905830383301
451 3.23650503158569
452 3.23731184005737
453 3.24099159240723
454 3.2398738861084
455 3.23813247680664
457 3.24265384674072
459 3.24417972564697
461 3.25493216514587
462 3.25220608711243
465 3.25496029853821
466 3.25663185119629
467 3.2583646774292
469 3.25687646865845
471 3.2678747177124
475 3.27019453048706
476 3.26541686058044
479 3.26726341247559
480 3.26564836502075
481 3.25877547264099
482 3.27547168731689
483 3.27927541732788
484 3.26671290397644
485 3.27514433860779
487 3.27371215820312
488 3.26854920387268
489 3.28420495986938
490 3.27177166938782
492 3.27301526069641
495 3.28419351577759
499 3.28859186172485
502 3.28814697265625
503 3.29840874671936
504 3.30246829986572
507 3.30191898345947
510 3.30128860473633
511 3.28996157646179
512 3.30129981040955
513 3.30869054794312
514 3.29817008972168
515 3.29698252677917
518 3.29503059387207
519 3.30734491348267
520 3.30934596061707
521 3.30875015258789
524 3.3133020401001
531 3.30650472640991
534 3.31141138076782
535 3.31404614448547
537 3.31556105613708
538 3.31143522262573
539 3.31945776939392
540 3.31962752342224
541 3.31801414489746
543 3.3219153881073
544 3.32043933868408
545 3.32268238067627
547 3.3188328742981
548 3.32159471511841
551 3.311683177948
553 3.31948328018188
555 3.31542539596558
556 3.30316424369812
557 3.3164267539978
563 3.29467463493347
564 3.31468415260315
565 3.31421160697937
569 3.31522130966187
572 3.32128763198853
574 3.30503296852112
577 3.3085618019104
581 3.32726883888245
585 3.33167314529419
586 3.33337330818176
587 3.33495998382568
589 3.33502674102783
591 3.33574390411377
592 3.33701682090759
593 3.33680582046509
595 3.33763217926025
597 3.33802461624146
598 3.33825540542603
599 3.33901143074036
600 3.33873748779297
602 3.34176349639893
603 3.34165525436401
604 3.34248685836792
606 3.34287691116333
609 3.34230756759644
611 3.34237122535706
614 3.34453153610229
615 3.34523487091064
617 3.34492635726929
619 3.34520864486694
621 3.3471896648407
623 3.34729790687561
624 3.34830904006958
627 3.34831380844116
629 3.34884309768677
630 3.34841752052307
634 3.35283946990967
638 3.35375499725342
641 3.35542511940002
642 3.35630369186401
643 3.35624051094055
644 3.35543966293335
645 3.3566153049469
646 3.35619688034058
650 3.35747194290161
652 3.36019968986511
653 3.36080956459045
654 3.36006045341492
655 3.36016130447388
656 3.35998392105103
659 3.3604564666748
660 3.36106395721436
661 3.36248421669006
668 3.36325931549072
671 3.36464691162109
676 3.36665058135986
677 3.36524152755737
678 3.3656153678894
681 3.36430406570435
683 3.3636748790741
684 3.36419105529785
685 3.36528158187866
688 3.36556100845337
693 3.36939382553101
695 3.36717510223389
697 3.36875629425049
698 3.36860799789429
700 3.37024211883545
703 3.37289571762085
704 3.37316370010376
706 3.37287664413452
710 3.37283849716187
711 3.37009382247925
713 3.37229919433594
716 3.37288904190063
718 3.37166523933411
720 3.37415075302124
721 3.37338471412659
722 3.37605714797974
724 3.37660694122314
726 3.37539577484131
727 3.37806248664856
728 3.37753868103027
729 3.37553215026855
730 3.37327265739441
732 3.37155079841614
733 3.37347745895386
734 3.36975431442261
739 3.37172317504883
740 3.37661385536194
743 3.37158346176147
744 3.38090991973877
745 3.37302350997925
746 3.38003587722778
753 3.37811660766602
756 3.37845754623413
757 3.37972259521484
759 3.3780882358551
764 3.38349628448486
765 3.37933945655823
766 3.38382005691528
769 3.3823926448822
770 3.38766169548035
773 3.38404583930969
776 3.38625240325928
777 3.38705801963806
779 3.38311290740967
780 3.38764882087708
781 3.38835144042969
782 3.39003133773804
783 3.39111399650574
789 3.39143371582031
792 3.39308738708496
794 3.39358615875244
796 3.39336180686951
800 3.39359140396118
801 3.40012454986572
805 3.40087747573853
806 3.40089702606201
807 3.40073299407959
808 3.40044689178467
811 3.40231657028198
819 3.40266871452331
820 3.40256786346436
822 3.40320515632629
824 3.40375757217407
826 3.40381526947021
827 3.40332794189453
828 3.40346074104309
829 3.40377902984619
833 3.40445184707642
834 3.40407228469849
836 3.40472602844238
837 3.40479898452759
838 3.40490937232971
840 3.40434312820435
841 3.40568494796753
844 3.40573954582214
846 3.4057559967041
851 3.40652966499329
852 3.40700650215149
855 3.40739154815674
858 3.40753412246704
861 3.40859651565552
863 3.40869092941284
866 3.40895056724548
867 3.40906190872192
871 3.41051054000854
872 3.4102611541748
882 3.41162347793579
884 3.41158485412598
885 3.41171836853027
886 3.41172623634338
887 3.41193079948425
889 3.41188383102417
891 3.41242337226868
893 3.41248297691345
896 3.41258072853088
898 3.41260623931885
899 3.41290044784546
902 3.41365337371826
903 3.41369700431824
905 3.4138355255127
907 3.41380143165588
908 3.41384267807007
909 3.41356253623962
911 3.41396188735962
912 3.41406583786011
915 3.41411924362183
919 3.41409707069397
920 3.41409158706665
922 3.41488265991211
924 3.41473031044006
928 3.4147686958313
929 3.41484379768372
930 3.41492319107056
931 3.41547346115112
932 3.41549777984619
933 3.41558599472046
934 3.4155216217041
936 3.41546726226807
940 3.41553258895874
942 3.41579079627991
943 3.41609477996826
946 3.41645288467407
950 3.41638493537903
953 3.41673874855042
955 3.41679334640503
956 3.41695117950439
957 3.41685438156128
961 3.41745400428772
963 3.41788768768311
964 3.4178147315979
966 3.41794443130493
968 3.41772222518921
969 3.41786098480225
972 3.41833686828613
977 3.41844630241394
979 3.41834354400635
980 3.41843152046204
982 3.41917181015015
983 3.41920042037964
987 3.41878366470337
989 3.41917181015015
991 3.41992664337158
993 3.41985464096069
995 3.41960597038269
996 3.41956329345703
997 3.41978931427002
999 3.41981410980225
1000 3.4199743270874
1003 3.42045545578003
1004 3.42051267623901
1005 3.42053413391113
1006 3.42050790786743
1007 3.42054343223572
1012 3.421226978302
1014 3.4213228225708
1016 3.42106866836548
1017 3.42117977142334
1018 3.42136716842651
1023 3.42162752151489
1027 3.42187762260437
1029 3.42221546173096
1030 3.42195248603821
1036 3.42276620864868
1037 3.42261695861816
1038 3.42210340499878
1039 3.42258024215698
1040 3.42231297492981
1044 3.42283344268799
1046 3.42312383651733
1047 3.42317247390747
1053 3.42378711700439
1054 3.42365598678589
1057 3.42363858222961
1059 3.42390155792236
1060 3.42394804954529
1061 3.4244122505188
1063 3.42443084716797
1066 3.42459297180176
1067 3.42471408843994
1068 3.42468667030334
1070 3.42457365989685
1071 3.42474246025085
1072 3.42451524734497
1073 3.42459297180176
1074 3.42458033561707
1075 3.42488193511963
1078 3.42489957809448
1079 3.42518854141235
1081 3.42544174194336
1082 3.42534112930298
1083 3.42528963088989
1086 3.42578816413879
1087 3.42582845687866
1088 3.4260356426239
1092 3.42626762390137
1093 3.42636346817017
1099 3.42658996582031
1101 3.42658567428589
1103 3.42651605606079
1104 3.42645812034607
1105 3.42682027816772
1108 3.42670583724976
1109 3.42664670944214
1110 3.42707085609436
1112 3.42738580703735
1113 3.4276168346405
1115 3.42737817764282
1117 3.42752909660339
1120 3.42726612091064
1122 3.42720484733581
1123 3.42716884613037
1126 3.42785215377808
1127 3.42799401283264
1129 3.4276270866394
1130 3.42804360389709
1131 3.42848324775696
1132 3.42853498458862
1133 3.42813420295715
1135 3.42865061759949
1136 3.42852163314819
1137 3.42878699302673
1140 3.42845702171326
1143 3.4290566444397
1146 3.42915391921997
1147 3.42921590805054
1149 3.42908096313477
1150 3.42915964126587
1151 3.42940473556519
1152 3.42943906784058
1153 3.42950868606567
1154 3.42953419685364
1161 3.43010091781616
1163 3.43017864227295
1165 3.4301450252533
1167 3.43005514144897
1168 3.42991352081299
1174 3.4302830696106
1175 3.43021988868713
1177 3.43021821975708
1178 3.4302499294281
1179 3.43034410476685
1183 3.43090963363647
1185 3.43084621429443
1187 3.43078541755676
1189 3.43071174621582
1190 3.43097591400146
1191 3.43095302581787
1194 3.43097686767578
1195 3.43111133575439
1196 3.43111777305603
1198 3.43110013008118
1199 3.43108415603638
1202 3.4316463470459
1203 3.43182611465454
1206 3.43162441253662
1207 3.43139934539795
1208 3.43132781982422
1210 3.43170714378357
1214 3.43240737915039
1215 3.43235754966736
1216 3.43225765228271
1218 3.43224382400513
1219 3.43230199813843
1224 3.43252420425415
1226 3.4326000213623
1229 3.4326229095459
1230 3.43254208564758
1233 3.43280220031738
1234 3.43278503417969
1239 3.43302178382874
1241 3.43317484855652
1242 3.43314361572266
1243 3.43324375152588
1244 3.43322968482971
1245 3.43326091766357
1246 3.43330430984497
1247 3.43331980705261
1250 3.43323183059692
1251 3.43342852592468
1252 3.43338775634766
1253 3.43341684341431
1255 3.43344306945801
1257 3.43345665931702
1258 3.43354558944702
1261 3.43372249603271
1262 3.43380784988403
1265 3.43379950523376
1268 3.43382573127747
1272 3.43387365341187
1277 3.43403196334839
1278 3.43403553962708
1279 3.4341287612915
1283 3.43422365188599
1286 3.4343409538269
1291 3.43450546264648
1294 3.43447375297546
1297 3.43448042869568
1299 3.4346809387207
1300 3.43472862243652
1303 3.43495488166809
1307 3.43475103378296
1311 3.43498802185059
1315 3.43498969078064
1316 3.43492746353149
1321 3.43520164489746
1323 3.43529653549194
1324 3.43531179428101
1326 3.43536233901978
1327 3.43538403511047
1329 3.43531560897827
1336 3.43540239334106
1345 3.43594217300415
1346 3.43593406677246
1348 3.43589115142822
1349 3.43584680557251
1352 3.43584275245667
1353 3.43579030036926
1355 3.43582916259766
1359 3.43599939346313
1361 3.4361572265625
1365 3.43621730804443
1366 3.43620276451111
1367 3.43624067306519
1368 3.43621873855591
1369 3.43615913391113
1373 3.43620800971985
1374 3.43617653846741
1376 3.43620824813843
1377 3.43627762794495
1381 3.43654179573059
1386 3.43654179573059
1387 3.43652129173279
1391 3.43665838241577
1394 3.43665862083435
1398 3.43665456771851
1401 3.4368040561676
1404 3.43680834770203
1414 3.43700408935547
1417 3.43693947792053
1418 3.43698358535767
1422 3.43701720237732
1423 3.43698644638062
1432 3.43731570243835
1433 3.43731212615967
1437 3.43729591369629
1439 3.43723011016846
1440 3.43726110458374
1441 3.43743634223938
1442 3.43738794326782
1445 3.43734073638916
1447 3.4373574256897
1448 3.43734121322632
1450 3.43746709823608
1452 3.43750739097595
1453 3.43756365776062
1455 3.43749976158142
1456 3.43749237060547
1457 3.43752193450928
1458 3.43758010864258
1459 3.43751096725464
1460 3.43744134902954
1461 3.43758869171143
1462 3.4376072883606
1464 3.43759489059448
1471 3.43771696090698
1474 3.4377064704895
1475 3.43772339820862
1477 3.43772459030151
1482 3.43785047531128
1483 3.43783235549927
1484 3.43785095214844
1488 3.43783664703369
1490 3.43780732154846
1491 3.43788409233093
1492 3.43785309791565
1494 3.43780088424683
1495 3.4377908706665
1499 3.43787956237793
1500 3.4379358291626
1501 3.43804955482483
1503 3.43803453445435
1506 3.43809604644775
1510 3.43803358078003
1511 3.43807315826416
1512 3.4381639957428
1514 3.4380202293396
1516 3.43805050849915
1517 3.43805742263794
1524 3.43828797340393
1527 3.43828248977661
1529 3.43827295303345
1535 3.43830823898315
1538 3.43832445144653
1539 3.43831968307495
1542 3.43840575218201
1548 3.43840885162354
1549 3.43838453292847
1552 3.43852281570435
1553 3.438560962677
1554 3.43853831291199
1556 3.43852472305298
1558 3.43852663040161
1563 3.43861198425293
1565 3.43859672546387
1566 3.43860983848572
1567 3.43861269950867
1569 3.43864107131958
1571 3.4387354850769
1572 3.43869113922119
1573 3.43870687484741
1574 3.43871688842773
1577 3.43869495391846
1579 3.43870973587036
1581 3.43879914283752
1582 3.43877696990967
1583 3.43873310089111
1586 3.43876338005066
1591 3.43882012367249
1596 3.43880558013916
1597 3.4388165473938
1598 3.43881464004517
1602 3.43889331817627
1603 3.43888115882874
1604 3.43889474868774
1611 3.43898296356201
1612 3.43897485733032
1614 3.43894481658936
1615 3.43894815444946
1617 3.43894219398499
1623 3.43903112411499
1625 3.43900632858276
1627 3.43901538848877
1628 3.43901085853577
1632 3.43905687332153
1636 3.43906116485596
1637 3.43906998634338
1638 3.43905138969421
1641 3.43914461135864
1642 3.43913102149963
1647 3.43913817405701
1648 3.43914937973022
1650 3.43912935256958
1652 3.43921947479248
1653 3.43920230865479
1654 3.43920278549194
1655 3.43920946121216
1657 3.43922448158264
1659 3.439208984375
1663 3.43926453590393
1665 3.43927812576294
1667 3.43931007385254
1670 3.4392876625061
1671 3.43932580947876
1675 3.43934679031372
1678 3.4393630027771
1680 3.43935203552246
1681 3.43940782546997
1683 3.43941307067871
1686 3.43942499160767
1687 3.43942070007324
1688 3.43940901756287
1689 3.43940567970276
1694 3.43947505950928
1695 3.43945074081421
1696 3.43945288658142
1698 3.43945693969727
1699 3.43947982788086
1700 3.43946981430054
1701 3.43950319290161
1703 3.43948435783386
1705 3.43951320648193
1708 3.43952035903931
1710 3.43951272964478
1711 3.43958044052124
1712 3.43958711624146
1713 3.43960094451904
1719 3.43958616256714
1720 3.4396059513092
1723 3.43962860107422
1724 3.43963241577148
1725 3.4396288394928
1726 3.43962359428406
1731 3.43968152999878
1739 3.43969058990479
1740 3.43970322608948
1744 3.43973827362061
1746 3.4397566318512
1749 3.43973064422607
1750 3.43974089622498
1751 3.43980431556702
1752 3.43981242179871
1754 3.4398021697998
1755 3.43977212905884
1758 3.43977165222168
1763 3.43980121612549
1764 3.43981242179871
1766 3.43981504440308
1767 3.43982744216919
1769 3.43983840942383
1776 3.43986225128174
1777 3.43986558914185
1778 3.4398717880249
1781 3.43993544578552
1785 3.43992352485657
1786 3.43994331359863
1787 3.43992471694946
1788 3.43991661071777
1790 3.43993759155273
1791 3.43996334075928
1793 3.43996047973633
1795 3.43998718261719
1797 3.43997812271118
1798 3.43996357917786
1801 3.43998122215271
1803 3.43999195098877
1804 3.43998193740845
1805 3.43998956680298
1809 3.43999195098877
1811 3.44005393981934
1815 3.44006204605103
1817 3.44005393981934
1819 3.44005823135376
1820 3.44008016586304
1824 3.44006776809692
1827 3.44008636474609
1828 3.44006872177124
1830 3.44008016586304
1831 3.44012045860291
1833 3.44012522697449
1834 3.44012784957886
1835 3.44012117385864
1837 3.44011878967285
1838 3.44012928009033
1839 3.44014120101929
1845 3.44016790390015
1846 3.44018006324768
1847 3.44017434120178
1848 3.44016170501709
1849 3.44017839431763
1852 3.44019079208374
1854 3.44017434120178
1861 3.44024181365967
1865 3.4402334690094
1866 3.44022870063782
1867 3.44024181365967
1868 3.44020628929138
1872 3.44029784202576
1873 3.44026184082031
1874 3.44028306007385
1875 3.44029331207275
1876 3.44028854370117
1878 3.44026803970337
1881 3.44034576416016
1884 3.44030570983887
1885 3.44028544425964
1887 3.44030714035034
1889 3.44030380249023
1891 3.44033265113831
1892 3.44032192230225
1896 3.4403395652771
1900 3.44034814834595
1903 3.4403600692749
1907 3.44035720825195
1909 3.44036102294922
1910 3.44037389755249
1911 3.44041919708252
1914 3.44041728973389
1917 3.44044399261475
1919 3.44041585922241
1925 3.44043493270874
1926 3.44045448303223
1927 3.44045495986938
1929 3.44045257568359
1930 3.440434217453
1933 3.44047808647156
1936 3.44047975540161
1937 3.44049763679504
1940 3.4404878616333
1941 3.44052195549011
1942 3.44050741195679
1943 3.44048953056335
1946 3.44049978256226
1948 3.44050192832947
1951 3.44054222106934
1952 3.44054961204529
1954 3.4405312538147
1957 3.44052219390869
1961 3.44056224822998
1962 3.44054913520813
1963 3.44056081771851
1964 3.44056534767151
1965 3.44057989120483
1967 3.44055318832397
1968 3.44055676460266
1969 3.44056630134583
1970 3.44057512283325
1976 3.44059228897095
1978 3.44060778617859
1979 3.44063711166382
1980 3.44060707092285
1981 3.44065237045288
1982 3.44063353538513
1983 3.44064474105835
1984 3.44063425064087
1986 3.44066095352173
1988 3.44063854217529
1989 3.44065356254578
1990 3.44064736366272
1992 3.44066095352173
1993 3.44064164161682
1994 3.440673828125
1996 3.44066071510315
2003 3.44069623947144
2009 3.44067692756653
2017 3.44070172309875
2018 3.44069623947144
2022 3.44074511528015
2023 3.44073557853699
2024 3.44074082374573
2026 3.44074273109436
2027 3.44073629379272
2029 3.44074440002441
2032 3.4407696723938
2033 3.4407787322998
2035 3.44076871871948
2036 3.44076156616211
2037 3.44077348709106
2039 3.44077396392822
2041 3.44078469276428
2042 3.44078612327576
2044 3.44076108932495
2045 3.44078159332275
2048 3.44077730178833
2049 3.44078469276428
2050 3.44078493118286
2055 3.44082689285278
2056 3.44082546234131
2057 3.44080352783203
2058 3.44081878662109
2068 3.44081974029541
2069 3.44081091880798
2071 3.44085597991943
2075 3.44084191322327
2079 3.44086146354675
2080 3.44083023071289
2084 3.44088935852051
2085 3.44089961051941
2087 3.44091248512268
2088 3.44089031219482
2090 3.44090175628662
2091 3.44094133377075
2092 3.44092130661011
2093 3.44090986251831
2096 3.44091653823853
2097 3.44092679023743
2098 3.44091606140137
2099 3.4409384727478
2100 3.44091558456421
};
\addlegendentry{SNR = 10}
\addplot [thick, forestgreen4416044]
table {%
1 0.960689425468445
4 1.2684051990509
5 1.30195426940918
11 1.34775900840759
15 1.19771242141724
16 1.34593105316162
19 1.24406933784485
20 1.19441175460815
21 1.18056583404541
23 1.15167391300201
24 1.14722919464111
27 1.15104126930237
28 1.20091784000397
34 1.28980803489685
37 1.34571516513824
38 1.29931831359863
39 1.33069729804993
41 1.47497868537903
48 1.40346419811249
49 1.36708736419678
50 1.38700795173645
52 1.33598065376282
53 1.38302183151245
55 1.30608510971069
58 1.34552252292633
61 1.31195998191833
62 1.31848549842834
63 1.34371626377106
64 1.29954528808594
66 1.37787783145905
67 1.36746954917908
68 1.37830901145935
69 1.30333137512207
71 1.24661016464233
72 1.23192024230957
78 1.18955421447754
80 1.2799277305603
81 1.22893977165222
83 1.25026369094849
86 1.22625088691711
90 1.23890209197998
91 1.23574209213257
96 1.27946364879608
100 1.18648386001587
101 1.18777132034302
104 1.17008066177368
107 1.21176052093506
108 1.12672400474548
110 1.10547518730164
115 1.03443384170532
117 1.14348781108856
122 1.12581300735474
126 1.11303448677063
127 1.09545803070068
129 1.08333671092987
131 1.12685680389404
132 1.14081788063049
133 1.18339407444
137 1.17793297767639
138 1.21799945831299
144 1.12982559204102
145 1.13117837905884
147 1.15660262107849
148 1.18248856067657
151 1.14904046058655
158 1.11556649208069
160 1.16452383995056
161 1.19666516780853
163 1.20964097976685
165 1.194007396698
171 1.21079075336456
172 1.18276333808899
173 1.24169969558716
176 1.2181693315506
177 1.20012128353119
178 1.1931140422821
179 1.20238196849823
181 1.19210314750671
182 1.2502669095993
185 1.26763784885406
186 1.23692536354065
187 1.22374176979065
190 1.27993309497833
191 1.26389002799988
192 1.24524927139282
193 1.27145111560822
196 1.2644100189209
200 1.33592963218689
201 1.28833305835724
203 1.34037685394287
204 1.36975479125977
205 1.38576245307922
206 1.31704878807068
208 1.31058490276337
210 1.36319100856781
212 1.37240695953369
214 1.39126861095428
216 1.44190239906311
217 1.36075091362
219 1.38846826553345
220 1.35351157188416
221 1.41301536560059
222 1.38137590885162
223 1.40663647651672
225 1.43450736999512
226 1.40910959243774
230 1.40234160423279
236 1.3986908197403
238 1.42043733596802
239 1.41056227684021
240 1.39025068283081
242 1.38679623603821
243 1.4023768901825
245 1.36539912223816
246 1.44273829460144
247 1.38658046722412
248 1.37913846969604
253 1.31356835365295
254 1.32023906707764
255 1.3481330871582
258 1.38327896595001
259 1.39652502536774
260 1.39065408706665
261 1.3464435338974
263 1.35455131530762
271 1.34306669235229
272 1.3277006149292
275 1.38870215415955
277 1.39613437652588
279 1.35775184631348
281 1.40611350536346
283 1.34998965263367
284 1.3842396736145
286 1.41813778877258
288 1.39783072471619
289 1.38115358352661
291 1.43564772605896
296 1.37103307247162
297 1.36642050743103
298 1.39364862442017
299 1.40799403190613
307 1.41286492347717
309 1.36134326457977
310 1.43147909641266
313 1.40996134281158
314 1.38855576515198
317 1.36642396450043
319 1.43674349784851
320 1.41909444332123
323 1.39250147342682
325 1.38603806495667
330 1.34821009635925
331 1.36123371124268
332 1.38508427143097
333 1.43434977531433
338 1.45290780067444
339 1.40713763237
341 1.45282530784607
344 1.45602643489838
345 1.5039210319519
346 1.51904582977295
347 1.44536983966827
349 1.46473360061646
351 1.45856356620789
353 1.44775211811066
354 1.44697690010071
355 1.44375658035278
359 1.4261816740036
363 1.3917384147644
364 1.3754460811615
365 1.39326786994934
366 1.32290983200073
367 1.38597798347473
368 1.33525490760803
369 1.34366679191589
375 1.34167850017548
378 1.29357194900513
379 1.27031230926514
387 1.35671305656433
391 1.41203701496124
392 1.36396336555481
393 1.35880100727081
394 1.41881537437439
395 1.34618389606476
396 1.39213967323303
398 1.32263517379761
399 1.29493856430054
400 1.32336127758026
402 1.31939232349396
403 1.29274010658264
405 1.37639927864075
409 1.38935053348541
410 1.38690590858459
413 1.43122911453247
414 1.4692634344101
415 1.47664308547974
416 1.46695125102997
419 1.52867722511292
422 1.56399083137512
423 1.53374981880188
426 1.53789854049683
427 1.52246952056885
431 1.52919220924377
432 1.49563550949097
435 1.5732353925705
436 1.62545013427734
437 1.63822555541992
438 1.6275806427002
439 1.7043776512146
440 1.68798863887787
441 1.72482979297638
442 1.75051009654999
444 1.83094596862793
445 1.85292053222656
446 1.8294825553894
447 1.88337922096252
451 1.8529531955719
452 1.88790154457092
453 1.86499762535095
454 1.85613548755646
455 1.89434862136841
457 1.93837511539459
459 1.91672325134277
461 1.84779739379883
462 1.83379197120667
465 1.93395519256592
466 1.88329327106476
467 1.94489097595215
469 1.89004921913147
471 1.94495666027069
475 1.8919632434845
476 1.87240934371948
479 1.83006310462952
480 1.92418169975281
481 1.88532567024231
482 1.8102765083313
483 1.89003872871399
484 1.86683392524719
485 1.9088077545166
487 1.91649985313416
488 1.91841185092926
489 1.90419697761536
490 1.84839272499084
492 1.86490249633789
495 1.89305484294891
499 1.84508275985718
502 1.94291698932648
503 1.96434307098389
504 2.05652618408203
507 2.02196407318115
510 2.03679180145264
511 1.98827290534973
512 1.98919153213501
513 2.06608295440674
514 2.09176015853882
515 2.17428398132324
518 2.22725820541382
519 2.16834115982056
520 2.18846273422241
521 2.23964548110962
524 1.89851129055023
531 2.37100172042847
534 2.29183077812195
535 2.37116169929504
537 2.34061098098755
538 2.04303932189941
539 1.95497226715088
540 2.23354554176331
541 2.10357975959778
543 2.3714656829834
544 2.17018389701843
545 2.23664021492004
547 2.06428337097168
548 2.28638577461243
551 2.35099363327026
553 2.2535297870636
555 2.22284507751465
556 2.31122469902039
557 2.2492880821228
563 2.15658569335938
564 2.30850791931152
565 2.22031354904175
569 2.34640502929688
572 2.48758268356323
574 2.02739000320435
577 2.16631269454956
581 2.41803550720215
585 2.34546089172363
586 2.34500312805176
587 2.46634101867676
589 2.33019185066223
591 2.25839304924011
592 2.2367889881134
593 2.37741279602051
595 2.28261613845825
597 2.29370212554932
598 2.41177034378052
599 2.12418127059937
600 2.15604996681213
602 2.38818120956421
603 2.28599882125854
604 2.37396144866943
606 2.35326266288757
609 2.22917866706848
611 2.46429538726807
614 2.2035129070282
615 2.09011459350586
617 1.97312772274017
619 2.10700702667236
621 2.4787290096283
623 2.43692445755005
624 2.54582715034485
627 2.41127967834473
629 2.28539800643921
630 2.41124629974365
634 2.01192855834961
638 2.2544994354248
641 2.32209300994873
642 2.5086236000061
643 2.34220004081726
644 2.32224249839783
645 2.50296926498413
646 2.2783374786377
650 2.49192810058594
652 2.4817488193512
653 2.52353048324585
654 2.50290703773499
655 2.51781535148621
656 2.5908031463623
659 2.46406221389771
660 2.52704119682312
661 2.55721664428711
668 2.49474430084229
671 2.63137245178223
676 2.56023597717285
677 2.59673881530762
678 2.48850011825562
681 2.63526344299316
683 2.5236439704895
684 2.57088279724121
685 2.55789160728455
688 2.56079292297363
693 2.53837633132935
695 2.65708017349243
697 2.64251923561096
698 2.40824174880981
700 2.62274146080017
703 2.19081497192383
704 2.21024894714355
706 2.15413546562195
710 2.50727820396423
711 2.57680130004883
713 2.47890901565552
716 2.47345757484436
718 2.50242376327515
720 2.44458627700806
721 2.56336069107056
722 2.5307834148407
724 2.62585663795471
726 2.4514696598053
727 2.49345231056213
728 2.39499235153198
729 2.58357763290405
730 2.42027378082275
732 2.36641597747803
733 2.42365741729736
734 2.62454652786255
739 2.13204431533813
740 2.34841346740723
743 2.5572190284729
744 2.19766521453857
745 2.25144243240356
746 2.45311498641968
753 2.36676645278931
756 2.42481994628906
757 2.50126194953919
759 2.52564668655396
764 2.63942122459412
765 2.54204797744751
766 2.52087569236755
769 2.65024876594543
770 2.42397475242615
773 2.54054307937622
776 2.51970481872559
777 2.47505283355713
779 2.54387068748474
780 2.49378204345703
781 2.58294177055359
782 2.47173976898193
783 2.58995723724365
789 2.48480677604675
792 2.56730699539185
794 2.29721736907959
796 2.63434982299805
800 2.39492082595825
801 2.62010908126831
805 2.45304012298584
806 2.41856145858765
807 2.44335222244263
808 2.33233404159546
811 2.43498229980469
819 2.31650876998901
820 1.59717297554016
822 2.07259654998779
824 2.41975879669189
826 2.30178713798523
827 2.42260599136353
828 2.33963060379028
829 2.4473237991333
833 2.40391945838928
834 2.52956771850586
836 2.50920438766479
837 2.57284116744995
838 2.53656029701233
840 2.62395668029785
841 2.55068206787109
844 2.47644782066345
846 2.61067605018616
851 2.6674964427948
852 2.61616325378418
855 2.68744516372681
858 2.63309383392334
861 2.70493006706238
863 2.64699602127075
866 2.64489412307739
867 2.6710376739502
871 2.64375972747803
872 2.60636734962463
882 2.64798593521118
884 2.62682962417603
885 2.66108417510986
886 2.62948513031006
887 2.63832378387451
889 2.69123363494873
891 2.65464019775391
893 2.70077562332153
896 2.67270040512085
898 2.6399290561676
899 2.67693567276001
902 2.64974880218506
903 2.66037631034851
905 2.75026559829712
907 2.66349697113037
908 2.67608499526978
909 2.68631744384766
911 2.71906995773315
912 2.64453601837158
915 2.74893093109131
919 2.74391102790833
920 2.64001369476318
922 2.6835732460022
924 2.67024803161621
928 2.71142101287842
929 2.72901773452759
930 2.66856384277344
931 2.70727348327637
932 2.68843579292297
933 2.70475816726685
934 2.70190095901489
936 2.65116405487061
940 2.63614988327026
942 2.70123815536499
943 2.72439622879028
946 2.66068744659424
950 2.68618631362915
953 2.65410757064819
955 2.76058530807495
956 2.60397481918335
957 2.61803150177002
961 2.71651172637939
963 2.70256042480469
964 2.71493315696716
966 2.6208164691925
968 2.7780647277832
969 2.74976873397827
972 2.51817488670349
977 2.41463470458984
979 2.31754374504089
980 2.4581196308136
982 2.73299551010132
983 2.6268835067749
987 2.78739404678345
989 2.58920860290527
991 2.55487871170044
993 2.7915346622467
995 2.58228254318237
996 2.74434328079224
997 2.45904731750488
999 2.69881916046143
1000 2.61776638031006
1003 2.5915470123291
1004 2.59476852416992
1005 2.60131740570068
1006 2.60684871673584
1007 2.51841330528259
1012 2.59044170379639
1014 2.70867991447449
1016 2.58164715766907
1017 2.692063331604
1018 2.66632461547852
1023 2.69705748558044
1027 2.56400465965271
1029 2.61971783638
1030 2.55883073806763
1036 2.71612763404846
1037 2.72875118255615
1038 2.76687669754028
1039 2.76371812820435
1040 2.64803409576416
1044 2.32610964775085
1046 2.68177032470703
1047 2.34750843048096
1053 2.37131881713867
1054 2.61390590667725
1057 2.66751313209534
1059 2.47319364547729
1060 2.62073516845703
1061 2.78307771682739
1063 2.77335238456726
1066 2.82344722747803
1067 2.82045960426331
1068 2.81127047538757
1070 2.84894371032715
1071 2.83223009109497
1072 2.82752919197083
1073 2.77527666091919
1074 2.81117105484009
1075 2.79486513137817
1078 2.83756923675537
1079 2.82971787452698
1081 2.79556131362915
1082 2.80535888671875
1083 2.84724712371826
1086 2.88316559791565
1087 2.80170202255249
1088 2.81358528137207
1092 2.83925557136536
1093 2.83639049530029
1099 2.89643359184265
1101 2.80701398849487
1103 2.87384700775146
1104 2.87718629837036
1105 2.86445379257202
1108 2.85215878486633
1109 2.8909285068512
1110 2.9067051410675
1112 2.81706953048706
1113 2.90979814529419
1115 2.81791234016419
1117 2.90080690383911
1120 2.85211277008057
1122 2.86351490020752
1123 2.88668322563171
1126 2.85706734657288
1127 2.87576341629028
1129 2.8614649772644
1130 2.88221549987793
1131 2.83618211746216
1132 2.86084580421448
1133 2.89419341087341
1135 2.85198450088501
1136 2.86205053329468
1137 2.8962574005127
1140 2.86430406570435
1143 2.86651182174683
1146 2.90895342826843
1147 2.85608148574829
1149 2.88666129112244
1150 2.89197587966919
1151 2.84011793136597
1152 2.86710453033447
1153 2.90195560455322
1154 2.90614128112793
1161 2.86860179901123
1163 2.88450813293457
1165 2.8849561214447
1167 2.87084412574768
1168 2.88874197006226
1174 2.87598133087158
1175 2.89690923690796
1177 2.87827301025391
1178 2.89810967445374
1179 2.87717247009277
1183 2.9070930480957
1185 2.86852502822876
1187 2.90108060836792
1189 2.87298917770386
1190 2.87804579734802
1191 2.88805985450745
1194 2.8759081363678
1195 2.9039306640625
1196 2.91930603981018
1198 2.89272928237915
1199 2.87207746505737
1202 2.91130638122559
1203 2.84641265869141
1206 2.91820812225342
1207 2.88195514678955
1208 2.90165901184082
1210 2.88070869445801
1214 2.88193321228027
1215 2.90731716156006
1216 2.91709685325623
1218 2.90951538085938
1219 2.87381792068481
1224 2.86271619796753
1226 2.92970848083496
1229 2.87718439102173
1230 2.89077234268188
1233 2.88192558288574
1234 2.87892436981201
1239 2.9063138961792
1241 2.86769962310791
1242 2.89431524276733
1243 2.9044132232666
1244 2.89848256111145
1245 2.89463233947754
1246 2.91019487380981
1247 2.8888692855835
1250 2.91660976409912
1251 2.86540603637695
1252 2.87957572937012
1253 2.92157316207886
1255 2.8733868598938
1257 2.95809507369995
1258 2.81283354759216
1261 2.93504762649536
1262 2.86712431907654
1265 2.90680265426636
1268 2.78918838500977
1272 2.7414014339447
1277 2.95003461837769
1278 2.87486290931702
1279 2.82681322097778
1283 2.91286182403564
1286 2.94118404388428
1291 2.94295144081116
1294 2.95666837692261
1297 2.94879364967346
1299 2.93620443344116
1300 2.93733859062195
1303 2.96198272705078
1307 2.83584880828857
1311 2.7498824596405
1315 2.93039441108704
1316 2.73455238342285
1321 2.83455944061279
1323 2.61637139320374
1324 2.75980663299561
1326 2.78593444824219
1327 2.58294105529785
1329 2.74669885635376
1336 2.91227698326111
1345 2.96326971054077
1346 2.96931982040405
1348 2.9240288734436
1349 2.93946886062622
1352 2.9147515296936
1353 2.90546417236328
1355 2.92777538299561
1359 2.96210694313049
1361 2.939528465271
1365 2.95808625221252
1366 2.95865488052368
1367 2.94093322753906
1368 2.9278621673584
1369 2.94775581359863
1373 2.9336462020874
1374 2.95439743995667
1376 2.9714937210083
1377 2.95298647880554
1381 2.96030139923096
1386 2.9655065536499
1387 2.96951484680176
1391 2.93497180938721
1394 2.96627998352051
1398 2.95101642608643
1401 2.9282009601593
1404 2.9569456577301
1414 2.96573495864868
1417 2.93754506111145
1418 2.95543622970581
1422 2.97619485855103
1423 2.95412540435791
1432 2.88971924781799
1433 2.94852066040039
1437 2.91629791259766
1439 2.94207048416138
1440 2.97040843963623
1441 2.92304992675781
1442 2.98042321205139
1445 2.97184467315674
1447 2.84904503822327
1448 2.91861891746521
1450 2.94713354110718
1452 2.97902870178223
1453 2.97775268554688
1455 2.97637367248535
1456 2.97493505477905
1457 2.98408508300781
1458 2.97897529602051
1459 2.97492218017578
1460 2.93853616714478
1461 2.97591018676758
1462 2.96644496917725
1464 2.95944881439209
1471 2.98766708374023
1474 2.95772433280945
1475 2.95583367347717
1477 2.99749898910522
1482 2.97108101844788
1483 2.97693109512329
1484 2.9782030582428
1488 2.96767807006836
1490 2.99070596694946
1491 2.99605131149292
1492 2.96747231483459
1494 2.98417258262634
1495 2.97659397125244
1499 2.9903552532196
1500 2.97293472290039
1501 2.99021220207214
1503 2.9798698425293
1506 2.97530126571655
1510 2.96648645401001
1511 2.98957014083862
1512 2.98644733428955
1514 2.96631264686584
1516 2.9834885597229
1517 2.98080492019653
1524 2.96145606040955
1527 2.92140293121338
1529 2.94520711898804
1535 2.96192264556885
1538 2.90030884742737
1539 2.96110725402832
1542 2.97575283050537
1548 2.94710302352905
1549 2.97224950790405
1552 2.97904133796692
1553 2.97292566299438
1554 2.96400856971741
1556 2.94272899627686
1558 2.97426748275757
1563 3.00396752357483
1565 2.96136665344238
1566 2.9695029258728
1567 2.9731388092041
1569 2.97466278076172
1571 2.95697689056396
1572 2.96462774276733
1573 2.98098707199097
1574 2.97982001304626
1577 2.9592764377594
1579 2.98891687393188
1581 2.9687066078186
1582 2.97594022750854
1583 2.99437808990479
1586 2.97595930099487
1591 3.01302337646484
1596 2.98134565353394
1597 2.91422510147095
1598 2.84822559356689
1602 3.01347875595093
1603 3.01511240005493
1604 3.00819993019104
1611 2.91479539871216
1612 2.87329411506653
1614 2.92901945114136
1615 2.87096643447876
1617 2.97600507736206
1623 2.98756241798401
1625 2.96573972702026
1627 3.0012731552124
1628 3.00455760955811
1632 2.96526026725769
1636 3.01635313034058
1637 2.97391271591187
1638 2.97979927062988
1641 2.98402214050293
1642 2.99753856658936
1647 3.00852489471436
1648 3.00514364242554
1650 2.99827933311462
1652 2.99709439277649
1653 3.01167607307434
1654 3.00819444656372
1655 3.00469160079956
1657 3.00089454650879
1659 3.01895928382874
1663 3.01763653755188
1665 3.00492572784424
1667 3.00639057159424
1670 3.01445937156677
1671 2.9881317615509
1675 3.00338792800903
1678 3.02168202400208
1680 3.02598667144775
1681 3.01085567474365
1683 3.02415752410889
1686 3.01216530799866
1687 2.99952554702759
1688 3.01929330825806
1689 3.00021529197693
1694 3.02863550186157
1695 3.01823973655701
1696 3.01950597763062
1698 3.02762818336487
1699 3.02578830718994
1700 3.02501654624939
1701 3.0181725025177
1703 3.02485418319702
1705 3.02676391601562
1708 3.00188732147217
1710 3.00735425949097
1711 3.00104856491089
1712 3.02703666687012
1713 3.01333522796631
1719 3.03173685073853
1720 3.02725601196289
1723 3.0394868850708
1724 3.03234767913818
1725 3.03803181648254
1726 3.0369668006897
1731 3.03881788253784
1739 3.03644847869873
1740 3.03707194328308
1744 3.01964640617371
1746 3.0337553024292
1749 3.00977373123169
1750 3.03668427467346
1751 3.02627158164978
1752 3.03845548629761
1754 3.00017118453979
1755 3.03229141235352
1758 3.03864049911499
1763 3.00648236274719
1764 3.03456950187683
1766 3.00317025184631
1767 3.0237672328949
1769 3.02156400680542
1776 3.01646327972412
1777 3.03826904296875
1778 3.02916097640991
1781 3.02156543731689
1785 3.04523134231567
1786 3.01370143890381
1787 2.98208808898926
1788 3.00785493850708
1790 3.00016260147095
1791 3.01737546920776
1793 3.01652097702026
1795 3.01471471786499
1797 3.02448225021362
1798 3.04572749137878
1801 3.03756713867188
1803 2.99182748794556
1804 3.01560926437378
1805 3.02421808242798
1809 3.02519345283508
1811 3.04294896125793
1815 3.04241800308228
1817 3.04813933372498
1819 3.05462622642517
1820 3.04840493202209
1824 3.04239511489868
1827 3.04114532470703
1828 3.05652403831482
1830 3.04258179664612
1831 3.05444622039795
1833 3.05009341239929
1834 3.04842472076416
1835 3.05101490020752
1837 3.05192542076111
1838 3.04888963699341
1839 3.05375552177429
1845 3.03441643714905
1846 3.04313540458679
1847 3.05187582969666
1848 3.04001903533936
1849 3.04116535186768
1852 3.04099607467651
1854 3.05765080451965
1861 3.05179905891419
1865 3.05020236968994
1866 3.05213642120361
1867 3.05333709716797
1868 3.05392217636108
1872 3.05515956878662
1873 3.0528392791748
1874 3.0537531375885
1875 3.05298471450806
1876 3.05635666847229
1878 3.05749487876892
1881 3.05838799476624
1884 3.05859613418579
1885 3.05938959121704
1887 3.06469368934631
1889 3.06235551834106
1891 3.05660200119019
1892 3.059006690979
1896 3.0591287612915
1900 3.05260062217712
1903 3.06180644035339
1907 3.06564903259277
1909 3.05853128433228
1910 3.06402826309204
1911 3.0648250579834
1914 3.05536890029907
1917 3.06328678131104
1919 3.06644582748413
1925 3.06602573394775
1926 3.06927466392517
1927 3.06619739532471
1929 3.06614398956299
1930 3.06346869468689
1933 3.06678915023804
1936 3.06618022918701
1937 3.06382632255554
1940 3.04651045799255
1941 3.05645489692688
1942 3.0584704875946
1943 3.06053137779236
1946 3.06475687026978
1948 3.06625986099243
1951 3.06232881546021
1952 3.06926155090332
1954 3.0630304813385
1957 3.06902742385864
1961 3.06707644462585
1962 3.07367849349976
1963 3.07069396972656
1964 3.06961250305176
1965 3.06886196136475
1967 3.07041549682617
1968 3.07152271270752
1969 3.06155395507812
1970 3.06428718566895
1976 3.07146811485291
1978 3.06666612625122
1979 3.06717395782471
1980 3.06621026992798
1981 3.07540893554688
1982 3.07162714004517
1983 3.07345843315125
1984 3.07435297966003
1986 3.06684112548828
1988 3.0729923248291
1989 3.07368755340576
1990 3.07201647758484
1992 3.0758204460144
1993 3.07650136947632
1994 3.07886624336243
1996 3.07167434692383
2003 3.06171846389771
2009 3.06590843200684
2017 3.08197212219238
2018 3.07894682884216
2022 3.07990455627441
2023 3.07763886451721
2024 3.08324193954468
2026 3.08048939704895
2027 3.07950162887573
2029 3.08198022842407
2032 3.07869839668274
2033 3.08127951622009
2035 3.0760486125946
2036 3.08189678192139
2037 3.07672548294067
2039 3.08352851867676
2041 3.07614517211914
2042 3.07849931716919
2044 3.07903242111206
2045 3.08280754089355
2048 3.07326555252075
2049 3.08393239974976
2050 3.08043146133423
2055 3.08415579795837
2056 3.08208179473877
2057 3.08094525337219
2058 3.08109831809998
2068 3.0829644203186
2069 3.07801795005798
2071 3.0787136554718
2075 3.08453750610352
2079 3.0797393321991
2080 3.08364009857178
2084 3.08457970619202
2085 3.08265972137451
2087 3.08239841461182
2088 3.08371162414551
2090 3.08323645591736
2091 3.08292603492737
2092 3.08101558685303
2093 3.08428907394409
2096 3.08374309539795
2097 3.08577251434326
2098 3.08417415618896
2099 3.08802223205566
2100 3.08417987823486
};
\addlegendentry{SNR = 1}
\end{axis}

\end{tikzpicture}


==> figs/training.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
width=\linewidth,
height=.6\linewidth,
xmajorgrids,
xmin=-103.95, xmax=2204.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WSR (bit/Hz/s)},
ymajorgrids,
ymin=0.336504471302032, ymax=3.97715638875961,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
1 0.52290540933609
4 1.86017680168152
5 1.90125334262848
11 2.72877240180969
15 2.6908106803894
16 2.88345503807068
19 2.64630317687988
20 2.68833875656128
21 2.69212079048157
23 2.76925992965698
24 2.74995112419128
27 2.642826795578
28 2.79424667358398
34 2.83986902236938
37 2.84834098815918
38 2.83167791366577
39 2.85350728034973
41 2.88302445411682
48 2.83405256271362
49 2.94196605682373
50 2.85188245773315
52 2.89789152145386
53 2.81429743766785
55 2.70973205566406
58 3.02480745315552
61 2.88269948959351
62 2.84911346435547
63 2.96796298027039
64 3.07936024665833
66 2.89725780487061
67 2.89382076263428
68 3.01740026473999
69 2.96251559257507
71 2.99183988571167
72 2.92173361778259
78 2.95894193649292
80 2.95038223266602
81 3.02281641960144
83 3.07002353668213
86 2.8876051902771
90 3.08633136749268
91 3.12331056594849
96 3.05144715309143
100 2.94004440307617
101 2.96742820739746
104 3.04479503631592
107 2.9992823600769
108 3.09585309028625
110 3.05070734024048
115 3.10869860649109
117 3.10236406326294
122 3.08961462974548
126 3.05222773551941
127 3.09335923194885
129 3.15737152099609
131 3.03036665916443
132 3.24365615844727
133 3.14963412284851
137 3.11364459991455
138 3.17164707183838
144 3.1444730758667
145 3.05333614349365
147 3.13342809677124
148 3.00389766693115
151 3.1805534362793
158 3.14785671234131
160 2.96602034568787
161 3.0437183380127
163 3.26916980743408
165 3.05564785003662
171 3.01456832885742
172 3.15218806266785
173 3.00262475013733
176 3.13949012756348
177 3.06058764457703
178 3.19502234458923
179 3.21676301956177
181 3.18662190437317
182 3.14595985412598
185 3.19356489181519
186 3.06666541099548
187 3.1274209022522
190 3.17562747001648
191 3.21273469924927
192 3.18739700317383
193 3.10826349258423
196 3.02642250061035
200 3.09366130828857
201 3.1092209815979
203 3.24652695655823
204 3.27342128753662
205 3.23054480552673
206 3.16692519187927
208 3.16942000389099
210 3.16272640228271
212 3.09984970092773
214 3.28274488449097
216 3.21625280380249
217 3.23114585876465
219 3.07656478881836
220 3.20077514648438
221 3.14197492599487
222 3.08480143547058
223 3.25326585769653
225 3.19600009918213
226 3.28101658821106
230 3.24093055725098
236 3.13083076477051
238 3.10720157623291
239 3.29739284515381
240 3.21948432922363
242 3.28561568260193
243 3.16607236862183
245 3.24175667762756
246 3.18357372283936
247 3.10686349868774
248 3.19013905525208
253 3.35586881637573
254 3.24224185943604
255 3.16049814224243
258 3.13040542602539
259 3.33396863937378
260 3.23952221870422
261 3.28483438491821
263 3.23407053947449
271 3.22163867950439
272 3.3045494556427
275 3.22426414489746
277 3.13760352134705
279 3.20881414413452
281 3.33102202415466
283 3.15302562713623
284 3.23750877380371
286 3.30116248130798
288 3.16594886779785
289 3.1118905544281
291 3.31021857261658
296 3.27790021896362
297 3.21771764755249
298 3.04667329788208
299 3.23264122009277
307 3.38494396209717
309 3.38415670394897
310 3.17927861213684
313 3.24515724182129
314 3.30284643173218
317 3.39973974227905
319 3.29322481155396
320 3.21339178085327
323 3.13685941696167
325 3.2635383605957
330 3.31706023216248
331 3.23085975646973
332 3.27994775772095
333 3.23879051208496
338 3.2810332775116
339 3.11348247528076
341 3.23123693466187
344 3.25851130485535
345 3.18630409240723
346 3.17851543426514
347 3.21794843673706
349 3.30933570861816
351 3.29729628562927
353 3.29888153076172
354 3.25175976753235
355 3.34640836715698
359 3.10262250900269
363 3.14628601074219
364 3.32257032394409
365 3.24610781669617
366 3.23187398910522
367 3.26028347015381
368 3.12205982208252
369 3.28911471366882
375 3.21301317214966
378 3.19609999656677
379 3.28722500801086
387 3.10160160064697
391 3.33316135406494
392 3.3236620426178
393 3.41336584091187
394 3.26345443725586
395 3.24743819236755
396 3.24660205841064
398 3.13250803947449
399 3.11974096298218
400 3.37405323982239
402 3.10710573196411
403 3.25223398208618
405 3.22583484649658
409 3.24564838409424
410 3.26229667663574
413 3.2282395362854
414 3.37786626815796
415 3.22925758361816
416 3.4177393913269
419 3.26445055007935
422 3.24958920478821
423 3.24838089942932
426 3.28735423088074
427 3.21975016593933
431 3.31472682952881
432 3.29266786575317
435 3.28154039382935
436 3.42875933647156
437 3.2560555934906
438 3.26860904693604
439 3.09273409843445
440 3.27565288543701
441 3.30159068107605
442 3.43177652359009
444 3.41548347473145
445 3.2229380607605
446 3.18447399139404
447 3.41240119934082
451 3.39668726921081
452 3.11986637115479
453 3.29147696495056
454 3.18683505058289
455 3.30460119247437
457 3.1898250579834
459 3.34156346321106
461 3.39561605453491
462 3.36941838264465
465 3.24321365356445
466 3.19021892547607
467 3.28623008728027
469 3.15125298500061
471 3.23978519439697
475 3.36507654190063
476 3.23143196105957
479 3.20873880386353
480 3.31008672714233
481 3.23470878601074
482 3.29050540924072
483 3.37382459640503
484 3.26821613311768
485 3.25753355026245
487 3.21290111541748
488 3.25556707382202
489 3.35583543777466
490 3.22963070869446
492 3.30391144752502
495 3.29657125473022
499 3.2977933883667
502 3.29755687713623
503 3.25042390823364
504 3.37129783630371
507 3.32536935806274
510 3.24520516395569
511 3.36797332763672
512 3.3481969833374
513 3.25235891342163
514 3.28927898406982
515 3.39445948600769
518 3.36488962173462
519 3.28981113433838
520 3.33127737045288
521 3.34477806091309
524 3.44652962684631
531 3.41325235366821
534 3.27984571456909
535 3.33302307128906
537 3.34596562385559
538 3.62149882316589
539 3.26900196075439
540 3.33633279800415
541 3.46115732192993
543 3.40849924087524
544 3.4259557723999
545 3.32104277610779
547 3.29280567169189
548 3.41620993614197
551 3.26056289672852
553 3.35974407196045
555 3.42337322235107
556 3.4585747718811
557 3.23601961135864
563 3.41469526290894
564 3.46309041976929
565 3.3414306640625
569 3.32646179199219
572 3.38711404800415
574 3.32910299301147
577 3.37473630905151
581 3.36836051940918
585 3.41498851776123
586 3.2496395111084
587 3.39888477325439
589 3.32580637931824
591 3.37367010116577
592 3.36761069297791
593 3.22555446624756
595 3.34943461418152
597 3.47790861129761
598 3.47134399414062
599 3.38656830787659
600 3.35540652275085
602 3.42278146743774
603 3.48297834396362
604 3.36472368240356
606 3.38764095306396
609 3.35404276847839
611 3.29549694061279
614 3.24258232116699
615 3.36714839935303
617 3.47699117660522
619 3.44068431854248
621 3.43266272544861
623 3.48120594024658
624 3.37731885910034
627 3.34761142730713
629 3.247150182724
630 3.41141748428345
634 3.42041873931885
638 3.31906914710999
641 3.41487407684326
642 3.40896844863892
643 3.41273880004883
644 3.49263191223145
645 3.35333728790283
646 3.39778995513916
650 3.42621231079102
652 3.3783712387085
653 3.48441123962402
654 3.22446823120117
655 3.42097854614258
656 3.46130609512329
659 3.28437519073486
660 3.45762252807617
661 3.43350505828857
668 3.3723840713501
671 3.37718629837036
676 3.46754622459412
677 3.52987122535706
678 3.27251291275024
681 3.2618567943573
683 3.41622161865234
684 3.37585401535034
685 3.46975135803223
688 3.46535205841064
693 3.28894925117493
695 3.36567330360413
697 3.40596413612366
698 3.37376499176025
700 3.36171126365662
703 3.39651775360107
704 3.44313621520996
706 3.38230323791504
710 3.3601770401001
711 3.40186476707458
713 3.41821360588074
716 3.41061782836914
718 3.4268684387207
720 3.48331546783447
721 3.38375616073608
722 3.45842671394348
724 3.35477828979492
726 3.32302808761597
727 3.51433062553406
728 3.42511415481567
729 3.37145519256592
730 3.38585782051086
732 3.3194580078125
733 3.41071462631226
734 3.41494059562683
739 3.56200838088989
740 3.41477632522583
743 3.36413502693176
744 3.43316173553467
745 3.31669044494629
746 3.47697043418884
753 3.28645944595337
756 3.38952779769897
757 3.39725422859192
759 3.51924514770508
764 3.31096076965332
765 3.33399558067322
766 3.45772647857666
769 3.46352958679199
770 3.38120412826538
773 3.24978256225586
776 3.56471538543701
777 3.33977603912354
779 3.45617389678955
780 3.48090577125549
781 3.36494112014771
782 3.44789171218872
783 3.4072437286377
789 3.44587397575378
792 3.50404596328735
794 3.31363153457642
796 3.52811288833618
800 3.37842130661011
801 3.48776054382324
805 3.49258375167847
806 3.34410619735718
807 3.39246249198914
808 3.31629753112793
811 3.32961988449097
819 3.47621774673462
820 3.42203521728516
822 3.41167235374451
824 3.28886842727661
826 3.30129194259644
827 3.57062411308289
828 3.40006923675537
829 3.53538489341736
833 3.26171493530273
834 3.39208078384399
836 3.41742277145386
837 3.50395321846008
838 3.37258315086365
840 3.46047759056091
841 3.42857074737549
844 3.4589900970459
846 3.37637281417847
851 3.45541262626648
852 3.46455264091492
855 3.56804704666138
858 3.38313102722168
861 3.38020634651184
863 3.36610317230225
866 3.39301037788391
867 3.44087219238281
871 3.52395725250244
872 3.3357949256897
882 3.35686445236206
884 3.33715915679932
885 3.44787740707397
886 3.55963754653931
887 3.41089153289795
889 3.37302732467651
891 3.43596172332764
893 3.48161435127258
896 3.26954197883606
898 3.60128378868103
899 3.4499351978302
902 3.35827398300171
903 3.46579837799072
905 3.51572942733765
907 3.47400641441345
908 3.54245901107788
909 3.21997356414795
911 3.53636813163757
912 3.2688455581665
915 3.42355394363403
919 3.42113447189331
920 3.47618627548218
922 3.36348581314087
924 3.38977670669556
928 3.42056846618652
929 3.45772981643677
930 3.43203568458557
931 3.53032231330872
932 3.39789295196533
933 3.37819719314575
934 3.38591647148132
936 3.42031717300415
940 3.45411014556885
942 3.39863872528076
943 3.20466589927673
946 3.45631623268127
950 3.45998954772949
953 3.46373796463013
955 3.46129560470581
956 3.46154260635376
957 3.53637385368347
961 3.26048851013184
963 3.52251386642456
964 3.54935503005981
966 3.54973363876343
968 3.53501510620117
969 3.38810563087463
972 3.39887452125549
977 3.51239824295044
979 3.4219081401825
980 3.40262031555176
982 3.44120383262634
983 3.53490781784058
987 3.39722180366516
989 3.38563418388367
991 3.37684488296509
993 3.45454096794128
995 3.50912857055664
996 3.4171781539917
997 3.4385392665863
999 3.38344120979309
1000 3.44823217391968
1003 3.36819434165955
1004 3.4958291053772
1005 3.38448143005371
1006 3.44299459457397
1007 3.4432213306427
1012 3.31005883216858
1014 3.58235931396484
1016 3.46538782119751
1017 3.3443021774292
1018 3.48752117156982
1023 3.27686357498169
1027 3.52723979949951
1029 3.33895921707153
1030 3.32152509689331
1036 3.42816162109375
1037 3.50886249542236
1038 3.45968532562256
1039 3.43353056907654
1040 3.39986205101013
1044 3.48093414306641
1046 3.44029688835144
1047 3.3966851234436
1053 3.39671659469604
1054 3.39308166503906
1057 3.46631479263306
1059 3.56559658050537
1060 3.39860916137695
1061 3.44085264205933
1063 3.33906316757202
1066 3.46258687973022
1067 3.33387684822083
1068 3.441890001297
1070 3.53367900848389
1071 3.4312469959259
1072 3.42546653747559
1073 3.42339444160461
1074 3.46590852737427
1075 3.43613624572754
1078 3.35897517204285
1079 3.34630966186523
1081 3.47431230545044
1082 3.43520021438599
1083 3.49427127838135
1086 3.35922861099243
1087 3.54864406585693
1088 3.53102254867554
1092 3.34932327270508
1093 3.39365029335022
1099 3.51186323165894
1101 3.50001788139343
1103 3.34611654281616
1104 3.63867712020874
1105 3.41206479072571
1108 3.43206119537354
1109 3.34394025802612
1110 3.42829656600952
1112 3.3384313583374
1113 3.45824003219604
1115 3.42179465293884
1117 3.37466931343079
1120 3.29162740707397
1122 3.40569639205933
1123 3.36715865135193
1126 3.47243928909302
1127 3.40257477760315
1129 3.50857663154602
1130 3.38292169570923
1131 3.54502868652344
1132 3.355149269104
1133 3.3639669418335
1135 3.49555110931396
1136 3.46941709518433
1137 3.29497814178467
1140 3.34485173225403
1143 3.34577465057373
1146 3.46678423881531
1147 3.41897201538086
1149 3.39848780632019
1150 3.6397500038147
1151 3.41558933258057
1152 3.43427610397339
1153 3.34529399871826
1154 3.45872354507446
1161 3.34141635894775
1163 3.62795734405518
1165 3.421715259552
1167 3.27509212493896
1168 3.41799116134644
1174 3.36175441741943
1175 3.42122411727905
1177 3.42292666435242
1178 3.44701862335205
1179 3.5230438709259
1183 3.31044578552246
1185 3.34367322921753
1187 3.40119647979736
1189 3.47613549232483
1190 3.45075225830078
1191 3.42515707015991
1194 3.46369123458862
1195 3.45882129669189
1196 3.34465098381042
1198 3.38668966293335
1199 3.38470911979675
1202 3.53613185882568
1203 3.35572624206543
1206 3.37478113174438
1207 3.43115425109863
1208 3.54957056045532
1210 3.50631856918335
1214 3.40149784088135
1215 3.38550090789795
1216 3.42329382896423
1218 3.54841613769531
1219 3.45657777786255
1224 3.39430904388428
1226 3.35818815231323
1229 3.34875440597534
1230 3.46078395843506
1233 3.35105872154236
1234 3.38591265678406
1239 3.42062616348267
1241 3.40901684761047
1242 3.40027356147766
1243 3.29548740386963
1244 3.43406462669373
1245 3.48515820503235
1246 3.48763084411621
1247 3.47810459136963
1250 3.44287586212158
1251 3.44630742073059
1252 3.38807821273804
1253 3.39386773109436
1255 3.5263090133667
1257 3.34415626525879
1258 3.32890892028809
1261 3.41487407684326
1262 3.53551244735718
1265 3.4452006816864
1268 3.46266055107117
1272 3.35873055458069
1277 3.41771793365479
1278 3.46818566322327
1279 3.37211561203003
1283 3.40781283378601
1286 3.4728946685791
1291 3.55634641647339
1294 3.37179708480835
1297 3.40834856033325
1299 3.46895408630371
1300 3.38720750808716
1303 3.47784185409546
1307 3.42976522445679
1311 3.44275784492493
1315 3.42741775512695
1316 3.42644166946411
1321 3.48970556259155
1323 3.48867750167847
1324 3.45563793182373
1326 3.39660024642944
1327 3.37100553512573
1329 3.52060413360596
1336 3.32166624069214
1345 3.46868801116943
1346 3.46741056442261
1348 3.48411512374878
1349 3.23485088348389
1352 3.39675068855286
1353 3.45261240005493
1355 3.52872133255005
1359 3.39790940284729
1361 3.525151014328
1365 3.38413190841675
1366 3.46823406219482
1367 3.3734655380249
1368 3.31812810897827
1369 3.55973434448242
1373 3.44118094444275
1374 3.35861253738403
1376 3.54529190063477
1377 3.55999660491943
1381 3.36906242370605
1386 3.47032332420349
1387 3.52117705345154
1391 3.33657503128052
1394 3.43696308135986
1398 3.27763938903809
1401 3.64552021026611
1404 3.49754619598389
1414 3.40036773681641
1417 3.515789270401
1418 3.5158896446228
1422 3.5247437953949
1423 3.42038202285767
1432 3.28509736061096
1433 3.40166211128235
1437 3.52233481407166
1439 3.40208625793457
1440 3.38228249549866
1441 3.53882908821106
1442 3.48648977279663
1445 3.35418581962585
1447 3.41026663780212
1448 3.5338819026947
1450 3.35860729217529
1452 3.33884143829346
1453 3.31583380699158
1455 3.33312129974365
1456 3.44855427742004
1457 3.5040602684021
1458 3.36442041397095
1459 3.39650988578796
1460 3.49685287475586
1461 3.3722448348999
1462 3.45189642906189
1464 3.26054883003235
1471 3.39974403381348
1474 3.41759252548218
1475 3.34853935241699
1477 3.37569952011108
1482 3.38417625427246
1483 3.51954555511475
1484 3.6081371307373
1488 3.39156866073608
1490 3.41417741775513
1491 3.49176812171936
1492 3.45735502243042
1494 3.49577903747559
1495 3.4976749420166
1499 3.43917632102966
1500 3.4409704208374
1501 3.55694913864136
1503 3.49297118186951
1506 3.46994304656982
1510 3.40627121925354
1511 3.48949384689331
1512 3.63706493377686
1514 3.55693125724792
1516 3.41563129425049
1517 3.33000373840332
1524 3.28402519226074
1527 3.26342535018921
1529 3.47707509994507
1535 3.467848777771
1538 3.35494136810303
1539 3.46807718276978
1542 3.4099760055542
1548 3.50648307800293
1549 3.30993795394897
1552 3.4059476852417
1553 3.25446748733521
1554 3.43931698799133
1556 3.47250890731812
1558 3.47889137268066
1563 3.45872616767883
1565 3.37404775619507
1566 3.45871782302856
1567 3.46387624740601
1569 3.40980195999146
1571 3.31821155548096
1572 3.44892644882202
1573 3.55324411392212
1574 3.40025281906128
1577 3.46776485443115
1579 3.39816999435425
1581 3.48185467720032
1582 3.37424373626709
1583 3.44968605041504
1586 3.27497982978821
1591 3.40343379974365
1596 3.35632491111755
1597 3.48738193511963
1598 3.27110004425049
1602 3.35356163978577
1603 3.30533242225647
1604 3.51452112197876
1611 3.47126603126526
1612 3.52796173095703
1614 3.40227174758911
1615 3.49904012680054
1617 3.58394813537598
1623 3.59166049957275
1625 3.49533414840698
1627 3.46283149719238
1628 3.46768093109131
1632 3.37555170059204
1636 3.43810033798218
1637 3.34853076934814
1638 3.38064408302307
1641 3.45404839515686
1642 3.45695734024048
1647 3.51401472091675
1648 3.54039025306702
1650 3.26689004898071
1652 3.40686511993408
1653 3.4316132068634
1654 3.40808391571045
1655 3.38350868225098
1657 3.51620149612427
1659 3.48093938827515
1663 3.43133664131165
1665 3.50096011161804
1667 3.50987863540649
1670 3.4905161857605
1671 3.40886473655701
1675 3.43614435195923
1678 3.45376205444336
1680 3.41469287872314
1681 3.54205918312073
1683 3.44735050201416
1686 3.35828018188477
1687 3.43232893943787
1688 3.40592265129089
1689 3.59250593185425
1694 3.45750832557678
1695 3.54125881195068
1696 3.41138172149658
1698 3.36531281471252
1699 3.33766889572144
1700 3.45843315124512
1701 3.37719488143921
1703 3.57240343093872
1705 3.50088381767273
1708 3.38657999038696
1710 3.47983455657959
1711 3.55148243904114
1712 3.45216870307922
1713 3.46069431304932
1719 3.57335805892944
1720 3.3359386920929
1723 3.36713719367981
1724 3.42336893081665
1725 3.48030638694763
1726 3.46016073226929
1731 3.50990581512451
1739 3.37424159049988
1740 3.45846581459045
1744 3.35642766952515
1746 3.43852519989014
1749 3.50612330436707
1750 3.54656887054443
1751 3.46176886558533
1752 3.44720983505249
1754 3.56502318382263
1755 3.40086889266968
1758 3.36578512191772
1763 3.48321294784546
1764 3.45214986801147
1766 3.38632726669312
1767 3.31545114517212
1769 3.44255352020264
1776 3.42926359176636
1777 3.41683554649353
1778 3.46266841888428
1781 3.30838799476624
1785 3.35284042358398
1786 3.41050672531128
1787 3.48289704322815
1788 3.40367031097412
1790 3.48464417457581
1791 3.54403209686279
1793 3.553870677948
1795 3.37621665000916
1797 3.51964378356934
1798 3.48161363601685
1801 3.41762399673462
1803 3.39024686813354
1804 3.40558075904846
1805 3.4918851852417
1809 3.45481467247009
1811 3.44872069358826
1815 3.54299902915955
1817 3.31120562553406
1819 3.42453980445862
1820 3.4051079750061
1824 3.49921178817749
1827 3.43028497695923
1828 3.43508100509644
1830 3.42713785171509
1831 3.54429054260254
1833 3.48651313781738
1834 3.45058870315552
1835 3.43365335464478
1837 3.39396810531616
1838 3.4643349647522
1839 3.43638801574707
1845 3.38054633140564
1846 3.3437352180481
1847 3.41561245918274
1848 3.44482254981995
1849 3.26718592643738
1852 3.42151355743408
1854 3.4332218170166
1861 3.4882345199585
1865 3.54886341094971
1866 3.44978213310242
1867 3.49638056755066
1868 3.38094806671143
1872 3.54124402999878
1873 3.42183780670166
1874 3.37698888778687
1875 3.54068279266357
1876 3.48152685165405
1878 3.28534126281738
1881 3.51256394386292
1884 3.46067261695862
1885 3.35707306861877
1887 3.42507672309875
1889 3.52692174911499
1891 3.47598791122437
1892 3.45647430419922
1896 3.5979323387146
1900 3.45364332199097
1903 3.45578861236572
1907 3.44631338119507
1909 3.39227056503296
1910 3.43341755867004
1911 3.39207792282104
1914 3.29133701324463
1917 3.52042865753174
1919 3.39612293243408
1925 3.53386688232422
1926 3.40614795684814
1927 3.5076961517334
1929 3.38769674301147
1930 3.39665937423706
1933 3.46520233154297
1936 3.42480754852295
1937 3.17797231674194
1940 3.35408163070679
1941 3.52757215499878
1942 3.37519001960754
1943 3.5670747756958
1946 3.43905639648438
1948 3.36854791641235
1951 3.55334544181824
1952 3.39145755767822
1954 3.43386673927307
1957 3.56291151046753
1961 3.41433429718018
1962 3.50915288925171
1963 3.35102295875549
1964 3.61554169654846
1965 3.42334794998169
1967 3.45810914039612
1968 3.37424445152283
1969 3.44710183143616
1970 3.41399741172791
1976 3.47634840011597
1978 3.44209671020508
1979 3.49302053451538
1980 3.33036375045776
1981 3.35132598876953
1982 3.48489189147949
1983 3.48617458343506
1984 3.29239416122437
1986 3.51600408554077
1988 3.47356653213501
1989 3.16277146339417
1990 3.58159589767456
1992 3.49615526199341
1993 3.5120747089386
1994 3.31702852249146
1996 3.56720638275146
2003 3.41888523101807
2009 3.36083984375
2017 3.61231660842896
2018 3.43605446815491
2022 3.51070380210876
2023 3.60774183273315
2024 3.48629903793335
2026 3.34302449226379
2027 3.47001457214355
2029 3.46287631988525
2032 3.45990753173828
2033 3.4874963760376
2035 3.29707598686218
2036 3.2820885181427
2037 3.527099609375
2039 3.45929002761841
2041 3.34683227539062
2042 3.36324906349182
2044 3.57985401153564
2045 3.2356333732605
2048 3.48434329032898
2049 3.36208486557007
2050 3.41776704788208
2055 3.51559638977051
2056 3.27755498886108
2057 3.49784207344055
2058 3.55357360839844
2068 3.45349740982056
2069 3.49282598495483
2071 3.45196080207825
2075 3.47899580001831
2079 3.46444225311279
2080 3.43154239654541
2084 3.45588397979736
2085 3.55213141441345
2087 3.39934349060059
2088 3.38077306747437
2090 3.36617517471313
2091 3.31658554077148
2092 3.46895027160645
2093 3.44696593284607
2096 3.42410516738892
2097 3.42046499252319
2098 3.48638296127319
2099 3.45738124847412
2100 3.41486310958862
};
\addlegendentry{Noise-free}
\addplot [thick, darkorange25512714]
table {%
1 0.851954698562622
4 1.69088017940521
5 1.83712804317474
11 2.75556111335754
15 2.84637880325317
16 2.76409578323364
19 2.81063795089722
20 2.88510060310364
21 2.85424089431763
23 2.9201488494873
24 2.90336585044861
27 2.94373393058777
28 2.98244309425354
34 2.99497413635254
37 2.92130279541016
38 2.88642072677612
39 3.01672220230103
41 3.06677770614624
48 2.89313554763794
49 2.93968391418457
50 2.92552661895752
52 2.99003553390503
53 2.94590449333191
55 2.94109344482422
58 3.18059873580933
61 2.94866180419922
62 2.98268437385559
63 2.93035960197449
64 2.91822528839111
66 3.07195043563843
67 3.11427402496338
68 3.04981160163879
69 2.97114419937134
71 2.98494720458984
72 2.92184114456177
78 2.87893414497375
80 3.0016405582428
81 3.01160955429077
83 3.02347278594971
86 3.1591534614563
90 2.96422481536865
91 2.9102087020874
96 3.00401759147644
100 2.93181991577148
101 2.98490142822266
104 2.9768750667572
107 2.97859215736389
108 2.96077489852905
110 2.80582046508789
115 2.95244669914246
117 3.01404237747192
122 2.94562888145447
126 3.06736993789673
127 2.92974901199341
129 3.02719926834106
131 3.0910017490387
132 3.06258964538574
133 3.1737744808197
137 2.99248075485229
138 3.01147270202637
144 3.0985631942749
145 3.07604169845581
147 3.04868769645691
148 3.08476328849792
151 3.176029920578
158 2.96967554092407
160 3.02349972724915
161 3.03925561904907
163 3.013516664505
165 3.01253867149353
171 3.06710076332092
172 2.94753980636597
173 3.09338998794556
176 2.9935622215271
177 2.9653332233429
178 3.12893152236938
179 3.06789112091064
181 3.03987789154053
182 3.04321670532227
185 3.23238658905029
186 3.08391928672791
187 3.04430770874023
190 2.90772581100464
191 3.03551959991455
192 3.00649213790894
193 3.03951549530029
196 3.09756278991699
200 3.16306328773499
201 3.06115198135376
203 3.12715029716492
204 3.15365505218506
205 3.01934194564819
206 3.12729930877686
208 3.01357269287109
210 3.10578751564026
212 3.16241455078125
214 3.09733104705811
216 3.16696000099182
217 3.05407929420471
219 3.04681015014648
220 3.14673709869385
221 3.22492980957031
222 3.10229182243347
223 2.9394702911377
225 3.15778875350952
226 3.11014318466187
230 3.07148313522339
236 3.09716272354126
238 3.05566930770874
239 3.22024488449097
240 3.13402247428894
242 3.1198046207428
243 3.11141633987427
245 3.19938898086548
246 3.14867758750916
247 3.01645088195801
248 3.27076816558838
253 3.16902732849121
254 3.16640686988831
255 3.18019151687622
258 3.12033796310425
259 3.14809989929199
260 3.19020557403564
261 3.22636365890503
263 3.17417430877686
271 3.19189023971558
272 3.16246843338013
275 3.11563801765442
277 3.18547534942627
279 3.07619762420654
281 3.24297380447388
283 3.13572216033936
284 3.20667409896851
286 3.15667605400085
288 3.32673311233521
289 3.14266300201416
291 3.38221430778503
296 3.19742727279663
297 3.23892068862915
298 3.16268348693848
299 3.21929788589478
307 3.11863040924072
309 3.17038297653198
310 3.19379234313965
313 3.2577862739563
314 3.31948280334473
317 3.38317632675171
319 3.15629434585571
320 3.19004106521606
323 3.21270608901978
325 3.26767802238464
330 3.28604817390442
331 3.2779860496521
332 3.23781275749207
333 3.20418691635132
338 3.39307641983032
339 3.27963304519653
341 3.37931847572327
344 3.16528844833374
345 3.17068791389465
346 3.15603613853455
347 3.29647350311279
349 3.5128448009491
351 3.47176074981689
353 3.24294233322144
354 3.22765445709229
355 3.19171380996704
359 3.17323589324951
363 3.3218629360199
364 3.29971933364868
365 3.18569898605347
366 3.25398302078247
367 3.37589406967163
368 3.30703258514404
369 3.21434307098389
375 3.15409135818481
378 3.23467516899109
379 3.26064085960388
387 3.21453332901001
391 3.44283032417297
392 3.30797529220581
393 3.29535961151123
394 3.28774857521057
395 3.29440093040466
396 3.18198490142822
398 3.23012781143188
399 3.41091465950012
400 3.3527626991272
402 3.33582019805908
403 3.34972620010376
405 3.34564423561096
409 3.31621026992798
410 3.32094693183899
413 3.29585933685303
414 3.37275695800781
415 3.35872316360474
416 3.39819312095642
419 3.30730676651001
422 3.3042426109314
423 3.44934606552124
426 3.34544658660889
427 3.39222145080566
431 3.22390794754028
432 3.33011102676392
435 3.35291528701782
436 3.43465042114258
437 3.29622864723206
438 3.30078029632568
439 3.33103370666504
440 3.33209037780762
441 3.42173719406128
442 3.29823422431946
444 3.39144897460938
445 3.35841178894043
446 3.29755258560181
447 3.2149555683136
451 3.37398409843445
452 3.31104946136475
453 3.38888311386108
454 3.42278909683228
455 3.40377712249756
457 3.32375454902649
459 3.43652987480164
461 3.46841359138489
462 3.39923620223999
465 3.40806126594543
466 3.52001523971558
467 3.26315760612488
469 3.51583242416382
471 3.36329579353333
475 3.38398718833923
476 3.47399091720581
479 3.37480211257935
480 3.46856355667114
481 3.36609172821045
482 3.29062986373901
483 3.48379898071289
484 3.52914786338806
485 3.45956230163574
487 3.45418453216553
488 3.51522135734558
489 3.49269247055054
490 3.49801874160767
492 3.52790188789368
495 3.40068769454956
499 3.48729467391968
502 3.58661603927612
503 3.46387481689453
504 3.37048292160034
507 3.37447237968445
510 3.3342399597168
511 3.42154598236084
512 3.4627366065979
513 3.55411577224731
514 3.43578577041626
515 3.42375946044922
518 3.56811380386353
519 3.39224576950073
520 3.46942615509033
521 3.4563684463501
524 3.2885103225708
531 3.53050661087036
534 3.52812671661377
535 3.5455527305603
537 3.4652361869812
538 3.44787120819092
539 3.54419374465942
540 3.47278547286987
541 3.60880398750305
543 3.55683255195618
544 3.38077616691589
545 3.35312819480896
547 3.49907112121582
548 3.45033049583435
551 3.54591798782349
553 3.48976516723633
555 3.47033500671387
556 3.53849220275879
557 3.46613597869873
563 3.57222652435303
564 3.50762915611267
565 3.500483751297
569 3.46280956268311
572 3.35948181152344
574 3.51771926879883
577 3.41381812095642
581 3.43308997154236
585 3.47117328643799
586 3.49266839027405
587 3.48709917068481
589 3.56419134140015
591 3.5322208404541
592 3.45493078231812
593 3.57419347763062
595 3.47010254859924
597 3.54790759086609
598 3.5215904712677
599 3.35689449310303
600 3.483323097229
602 3.511305809021
603 3.36623191833496
604 3.5276837348938
606 3.48097705841064
609 3.46113634109497
611 3.55602359771729
614 3.65049886703491
615 3.50103282928467
617 3.50146341323853
619 3.50139760971069
621 3.56515169143677
623 3.5197548866272
624 3.52656674385071
627 3.63100385665894
629 3.50485634803772
630 3.47468614578247
634 3.56649017333984
638 3.45010709762573
641 3.52814745903015
642 3.62867021560669
643 3.4828474521637
644 3.59927177429199
645 3.48001861572266
646 3.55440378189087
650 3.48331165313721
652 3.51894569396973
653 3.62017178535461
654 3.45823526382446
655 3.47962307929993
656 3.45193839073181
659 3.55681133270264
660 3.53271961212158
661 3.37733840942383
668 3.58466863632202
671 3.49608969688416
676 3.53409171104431
677 3.46615266799927
678 3.54182720184326
681 3.66005659103394
683 3.51519298553467
684 3.36242294311523
685 3.51599264144897
688 3.37143850326538
693 3.5331072807312
695 3.53250312805176
697 3.52443242073059
698 3.54341101646423
700 3.52788305282593
703 3.52972435951233
704 3.56929731369019
706 3.4828314781189
710 3.50220441818237
711 3.5469925403595
713 3.4976954460144
716 3.47476363182068
718 3.55321168899536
720 3.50605344772339
721 3.57834839820862
722 3.47925853729248
724 3.5032901763916
726 3.65406107902527
727 3.42172026634216
728 3.50491666793823
729 3.58579540252686
730 3.46555352210999
732 3.54433083534241
733 3.48485589027405
734 3.64297294616699
739 3.4281759262085
740 3.59472036361694
743 3.56114459037781
744 3.6255669593811
745 3.52480340003967
746 3.58077645301819
753 3.49021148681641
756 3.67027902603149
757 3.47108864784241
759 3.64094591140747
764 3.66779589653015
765 3.52319741249084
766 3.46571612358093
769 3.58814001083374
770 3.52909326553345
773 3.42778182029724
776 3.58931827545166
777 3.53173780441284
779 3.5616340637207
780 3.6267147064209
781 3.6345636844635
782 3.54253220558167
783 3.69326210021973
789 3.54701566696167
792 3.47513508796692
794 3.55061817169189
796 3.60969018936157
800 3.53400301933289
801 3.54943633079529
805 3.51364707946777
806 3.56473994255066
807 3.63954257965088
808 3.48961067199707
811 3.56198263168335
819 3.60356855392456
820 3.5541398525238
822 3.51759457588196
824 3.50914525985718
826 3.62293529510498
827 3.61695241928101
828 3.56193256378174
829 3.5950813293457
833 3.52089023590088
834 3.54806232452393
836 3.61646366119385
837 3.66957998275757
838 3.51254820823669
840 3.66291522979736
841 3.57535314559937
844 3.58825969696045
846 3.5994086265564
851 3.54581737518311
852 3.63002109527588
855 3.48631477355957
858 3.60737800598145
861 3.53903102874756
863 3.52824687957764
866 3.60530662536621
867 3.54181623458862
871 3.49372720718384
872 3.47453784942627
882 3.4394257068634
884 3.52762269973755
885 3.69548606872559
886 3.70308661460876
887 3.57693982124329
889 3.55179286003113
891 3.5222339630127
893 3.60682058334351
896 3.53462648391724
898 3.62085723876953
899 3.59246015548706
902 3.46898436546326
903 3.66157913208008
905 3.62544298171997
907 3.51420974731445
908 3.46676397323608
909 3.53459620475769
911 3.65897417068481
912 3.56468033790588
915 3.50684547424316
919 3.7237536907196
920 3.60786724090576
922 3.62655115127564
924 3.45054125785828
928 3.69693326950073
929 3.62210845947266
930 3.57235479354858
931 3.63198232650757
932 3.62610960006714
933 3.53089094161987
934 3.72218370437622
936 3.56548357009888
940 3.61578035354614
942 3.63200974464417
943 3.57141160964966
946 3.55415081977844
950 3.65574288368225
953 3.75415468215942
955 3.46243286132812
956 3.59238910675049
957 3.6158766746521
961 3.62362194061279
963 3.44013404846191
964 3.57232713699341
966 3.60189437866211
968 3.65083527565002
969 3.54791235923767
972 3.60078144073486
977 3.66715049743652
979 3.51656627655029
980 3.58396577835083
982 3.61616516113281
983 3.49357032775879
987 3.60502862930298
989 3.50602149963379
991 3.65650534629822
993 3.51448440551758
995 3.6264808177948
996 3.45419907569885
997 3.5055365562439
999 3.69552803039551
1000 3.55282735824585
1003 3.54544973373413
1004 3.59870481491089
1005 3.59223985671997
1006 3.56144738197327
1007 3.55835223197937
1012 3.5663206577301
1014 3.53845548629761
1016 3.4865255355835
1017 3.59198093414307
1018 3.49837350845337
1023 3.53156733512878
1027 3.580153465271
1029 3.65160393714905
1030 3.61418533325195
1036 3.55456638336182
1037 3.62171626091003
1038 3.50710248947144
1039 3.71791434288025
1040 3.57571220397949
1044 3.39771032333374
1046 3.63080978393555
1047 3.60961675643921
1053 3.56221961975098
1054 3.5115795135498
1057 3.62095785140991
1059 3.62397909164429
1060 3.67347431182861
1061 3.62514567375183
1063 3.62237811088562
1066 3.5410213470459
1067 3.50455904006958
1068 3.55988883972168
1070 3.572669506073
1071 3.56501173973083
1072 3.58749914169312
1073 3.59405183792114
1074 3.48895788192749
1075 3.67490911483765
1078 3.60955595970154
1079 3.58159780502319
1081 3.50073957443237
1082 3.63805437088013
1083 3.55806803703308
1086 3.50867033004761
1087 3.62886905670166
1088 3.57726073265076
1092 3.57024788856506
1093 3.57169008255005
1099 3.59346008300781
1101 3.61396074295044
1103 3.55420541763306
1104 3.50191640853882
1105 3.70058679580688
1108 3.61450099945068
1109 3.63974833488464
1110 3.56106424331665
1112 3.44818210601807
1113 3.64977550506592
1115 3.60528159141541
1117 3.64386343955994
1120 3.57354998588562
1122 3.70011138916016
1123 3.61804342269897
1126 3.67953443527222
1127 3.49731302261353
1129 3.5285964012146
1130 3.66173362731934
1131 3.61532640457153
1132 3.59794521331787
1133 3.57036733627319
1135 3.71989893913269
1136 3.55670785903931
1137 3.60559797286987
1140 3.5175085067749
1143 3.70826435089111
1146 3.63808560371399
1147 3.52752351760864
1149 3.60886263847351
1150 3.4803524017334
1151 3.71983861923218
1152 3.58314347267151
1153 3.58608484268188
1154 3.63419151306152
1161 3.63497400283813
1163 3.48255801200867
1165 3.55005860328674
1167 3.67974019050598
1168 3.65593218803406
1174 3.66289114952087
1175 3.6843204498291
1177 3.55099391937256
1178 3.58284735679626
1179 3.55108880996704
1183 3.66426229476929
1185 3.60991477966309
1187 3.70932126045227
1189 3.73644614219666
1190 3.54376316070557
1191 3.70374393463135
1194 3.54254460334778
1195 3.53289031982422
1196 3.53612637519836
1198 3.6169331073761
1199 3.60014772415161
1202 3.6398458480835
1203 3.61942577362061
1206 3.56673192977905
1207 3.60123538970947
1208 3.5852222442627
1210 3.49787092208862
1214 3.65255570411682
1215 3.52178192138672
1216 3.65957355499268
1218 3.62788033485413
1219 3.57100582122803
1224 3.64570713043213
1226 3.65901803970337
1229 3.49394607543945
1230 3.5600049495697
1233 3.64608812332153
1234 3.61861538887024
1239 3.54439854621887
1241 3.56501436233521
1242 3.70446491241455
1243 3.62747836112976
1244 3.62062525749207
1245 3.45009255409241
1246 3.57306599617004
1247 3.55288076400757
1250 3.80441331863403
1251 3.52041721343994
1252 3.6477198600769
1253 3.58278894424438
1255 3.57180833816528
1257 3.6392297744751
1258 3.68021249771118
1261 3.61614584922791
1262 3.63926553726196
1265 3.57700967788696
1268 3.58160543441772
1272 3.52663421630859
1277 3.56940126419067
1278 3.66912579536438
1279 3.45065021514893
1283 3.44950151443481
1286 3.62055540084839
1291 3.55089259147644
1294 3.61135196685791
1297 3.60422301292419
1299 3.5460410118103
1300 3.70365428924561
1303 3.61465883255005
1307 3.69945096969604
1311 3.69495868682861
1315 3.4493465423584
1316 3.64509320259094
1321 3.60025811195374
1323 3.62224721908569
1324 3.60408639907837
1326 3.56461310386658
1327 3.62674951553345
1329 3.54292702674866
1336 3.59468173980713
1345 3.7276303768158
1346 3.62276792526245
1348 3.57930469512939
1349 3.55042004585266
1352 3.66692209243774
1353 3.4416811466217
1355 3.52465629577637
1359 3.52364778518677
1361 3.64453506469727
1365 3.51832103729248
1366 3.68253827095032
1367 3.54064750671387
1368 3.60448837280273
1369 3.58507943153381
1373 3.5914831161499
1374 3.68119525909424
1376 3.59430503845215
1377 3.54618310928345
1381 3.65281438827515
1386 3.60549831390381
1387 3.56517887115479
1391 3.59097242355347
1394 3.45219039916992
1398 3.74939441680908
1401 3.58586001396179
1404 3.54509162902832
1414 3.57551431655884
1417 3.58792638778687
1418 3.62847423553467
1422 3.67381501197815
1423 3.64679217338562
1432 3.6059045791626
1433 3.67063426971436
1437 3.52946734428406
1439 3.56734704971313
1440 3.60446977615356
1441 3.49324560165405
1442 3.54448986053467
1445 3.72274327278137
1447 3.60719776153564
1448 3.61026525497436
1450 3.63670492172241
1452 3.57135391235352
1453 3.59904289245605
1455 3.5580906867981
1456 3.74110460281372
1457 3.60848760604858
1458 3.70178318023682
1459 3.61414957046509
1460 3.50992727279663
1461 3.57847452163696
1462 3.60477614402771
1464 3.62807941436768
1471 3.64184951782227
1474 3.53285932540894
1475 3.49820995330811
1477 3.65443563461304
1482 3.71835422515869
1483 3.53598856925964
1484 3.51054096221924
1488 3.50281286239624
1490 3.51351690292358
1491 3.60791420936584
1492 3.50030851364136
1494 3.69231986999512
1495 3.43738698959351
1499 3.60698318481445
1500 3.69716048240662
1501 3.6546356678009
1503 3.75670075416565
1506 3.60988473892212
1510 3.47626090049744
1511 3.71685361862183
1512 3.5528552532196
1514 3.64276933670044
1516 3.64402198791504
1517 3.56912422180176
1524 3.60308766365051
1527 3.54810857772827
1529 3.61950707435608
1535 3.68971920013428
1538 3.53602886199951
1539 3.60118532180786
1542 3.67973208427429
1548 3.49234390258789
1549 3.6258590221405
1552 3.62449407577515
1553 3.6209602355957
1554 3.57554197311401
1556 3.55701398849487
1558 3.6165144443512
1563 3.57970881462097
1565 3.63253879547119
1566 3.76583814620972
1567 3.491863489151
1569 3.5860538482666
1571 3.67048311233521
1572 3.60162925720215
1573 3.69059491157532
1574 3.66429758071899
1577 3.56260299682617
1579 3.68686127662659
1581 3.67854809761047
1582 3.57396984100342
1583 3.64785385131836
1586 3.5954532623291
1591 3.65260815620422
1596 3.63360595703125
1597 3.64230680465698
1598 3.69157552719116
1602 3.5482804775238
1603 3.72767996788025
1604 3.53172731399536
1611 3.5965359210968
1612 3.67408299446106
1614 3.71077084541321
1615 3.64239597320557
1617 3.54314565658569
1623 3.71233701705933
1625 3.63051128387451
1627 3.56655836105347
1628 3.65273690223694
1632 3.58647131919861
1636 3.61497163772583
1637 3.6522901058197
1638 3.52616834640503
1641 3.75273966789246
1642 3.72201347351074
1647 3.55484580993652
1648 3.69106817245483
1650 3.48645043373108
1652 3.42433524131775
1653 3.67104887962341
1654 3.75822401046753
1655 3.47422504425049
1657 3.56866502761841
1659 3.60200428962708
1663 3.71651482582092
1665 3.74512910842896
1667 3.62017917633057
1670 3.55412817001343
1671 3.62127542495728
1675 3.57495951652527
1678 3.61601829528809
1680 3.61528086662292
1681 3.69226360321045
1683 3.62761116027832
1686 3.58271980285645
1687 3.61366438865662
1688 3.67905855178833
1689 3.64090967178345
1694 3.62472867965698
1695 3.61923336982727
1696 3.48326253890991
1698 3.71507215499878
1699 3.81167221069336
1700 3.72102499008179
1701 3.53863120079041
1703 3.66164016723633
1705 3.57860565185547
1708 3.56286835670471
1710 3.63481855392456
1711 3.65937113761902
1712 3.62305188179016
1713 3.52681350708008
1719 3.51524448394775
1720 3.6331582069397
1723 3.61041331291199
1724 3.6770122051239
1725 3.62102341651917
1726 3.65450000762939
1731 3.58170962333679
1739 3.70830297470093
1740 3.5827910900116
1744 3.61718726158142
1746 3.55500650405884
1749 3.68877363204956
1750 3.61671829223633
1751 3.55126285552979
1752 3.71377968788147
1754 3.7115912437439
1755 3.51408958435059
1758 3.68113803863525
1763 3.58419370651245
1764 3.5264732837677
1766 3.59540271759033
1767 3.62262797355652
1769 3.60169649124146
1776 3.66727685928345
1777 3.74745869636536
1778 3.58110332489014
1781 3.62093925476074
1785 3.65644884109497
1786 3.58746910095215
1787 3.56931209564209
1788 3.62657403945923
1790 3.6583034992218
1791 3.66469049453735
1793 3.57518148422241
1795 3.65206909179688
1797 3.5112612247467
1798 3.5334644317627
1801 3.71888756752014
1803 3.62605309486389
1804 3.50167608261108
1805 3.67693400382996
1809 3.50216031074524
1811 3.51800584793091
1815 3.51252412796021
1817 3.60127067565918
1819 3.58865547180176
1820 3.72973918914795
1824 3.69311618804932
1827 3.61659002304077
1828 3.69220590591431
1830 3.59617280960083
1831 3.59262657165527
1833 3.59563136100769
1834 3.54443573951721
1835 3.69588422775269
1837 3.66789531707764
1838 3.62977647781372
1839 3.47393083572388
1845 3.78695321083069
1846 3.6845281124115
1847 3.55449318885803
1848 3.68576693534851
1849 3.54210352897644
1852 3.67841076850891
1854 3.49943351745605
1861 3.55493116378784
1865 3.69545412063599
1866 3.6153826713562
1867 3.50055742263794
1868 3.70517110824585
1872 3.63632416725159
1873 3.582111120224
1874 3.51749920845032
1875 3.65017938613892
1876 3.6148419380188
1878 3.70978021621704
1881 3.65559768676758
1884 3.60740756988525
1885 3.73449182510376
1887 3.5415563583374
1889 3.57968044281006
1891 3.68723917007446
1892 3.54140782356262
1896 3.61364889144897
1900 3.4985613822937
1903 3.5393590927124
1907 3.53060340881348
1909 3.63275027275085
1910 3.56426191329956
1911 3.64222860336304
1914 3.65965628623962
1917 3.60324501991272
1919 3.66136050224304
1925 3.57802987098694
1926 3.65999841690064
1927 3.61272430419922
1929 3.45096707344055
1930 3.65178227424622
1933 3.73872542381287
1936 3.52321100234985
1937 3.62867140769958
1940 3.67140054702759
1941 3.5785961151123
1942 3.5931921005249
1943 3.57182359695435
1946 3.61268520355225
1948 3.62128639221191
1951 3.64337491989136
1952 3.66627931594849
1954 3.70611619949341
1957 3.55202770233154
1961 3.53041648864746
1962 3.59110903739929
1963 3.5288999080658
1964 3.59821367263794
1965 3.64660120010376
1967 3.59416270256042
1968 3.67055487632751
1969 3.61791324615479
1970 3.72564744949341
1976 3.72398805618286
1978 3.59871435165405
1979 3.61681056022644
1980 3.55909967422485
1981 3.52871513366699
1982 3.47204804420471
1983 3.75207614898682
1984 3.62498664855957
1986 3.63164949417114
1988 3.67577362060547
1989 3.64848971366882
1990 3.60637807846069
1992 3.61030387878418
1993 3.58113169670105
1994 3.62052154541016
1996 3.68710064888
2003 3.59482097625732
2009 3.66872453689575
2017 3.63299036026001
2018 3.48453879356384
2022 3.53235578536987
2023 3.68733358383179
2024 3.62449669837952
2026 3.63975667953491
2027 3.5598349571228
2029 3.58274221420288
2032 3.67493200302124
2033 3.6868143081665
2035 3.70238614082336
2036 3.64654397964478
2037 3.64797687530518
2039 3.53394365310669
2041 3.60323166847229
2042 3.6284806728363
2044 3.55990123748779
2045 3.49053859710693
2048 3.62752437591553
2049 3.63541269302368
2050 3.62096977233887
2055 3.66678667068481
2056 3.51390671730042
2057 3.66179895401001
2058 3.59527826309204
2068 3.66486191749573
2069 3.50613760948181
2071 3.61127424240112
2075 3.59697294235229
2079 3.54129028320312
2080 3.66231966018677
2084 3.54561376571655
2085 3.68437218666077
2087 3.63490533828735
2088 3.7051887512207
2090 3.54278087615967
2091 3.45946216583252
2092 3.68210887908936
2093 3.64108514785767
2096 3.60274934768677
2097 3.66729927062988
2098 3.70444822311401
2099 3.66130924224854
2100 3.60236835479736
};
\addlegendentry{SNR = 10}
\addplot [thick, forestgreen4416044]
table {%
1 0.501988649368286
4 1.318284034729
5 1.43136262893677
11 1.45725703239441
15 1.3274245262146
16 1.26902878284454
19 1.18541932106018
20 1.2944164276123
21 1.22411561012268
23 1.21652555465698
24 1.25038456916809
27 1.2572226524353
28 1.17794847488403
34 1.2924724817276
37 1.45938515663147
38 1.41907870769501
39 1.36103451251984
41 1.44625544548035
48 1.42926013469696
49 1.48925542831421
50 1.48020076751709
52 1.38050627708435
53 1.41963052749634
55 1.35281896591187
58 1.46513080596924
61 1.44573354721069
62 1.39859938621521
63 1.38006722927094
64 1.3485894203186
66 1.38272726535797
67 1.28842866420746
68 1.30461037158966
69 1.43945741653442
71 1.35304236412048
72 1.27134799957275
78 1.19784116744995
80 1.21759033203125
81 1.32752180099487
83 1.27539968490601
86 1.24554860591888
90 1.23858499526978
91 1.25927698612213
96 1.24413168430328
100 1.14119338989258
101 1.23471772670746
104 1.28367018699646
107 1.10239505767822
108 1.16526055335999
110 1.16958558559418
115 1.10430479049683
117 1.08277368545532
122 1.18824446201324
126 1.09987652301788
127 1.07100439071655
129 1.21113181114197
131 1.18257582187653
132 1.13144278526306
133 1.12733745574951
137 1.17532324790955
138 1.22364449501038
144 1.12789559364319
145 1.16558420658112
147 1.26843500137329
148 1.1691300868988
151 1.20917308330536
158 1.13388240337372
160 1.22719955444336
161 1.19979166984558
163 1.19569087028503
165 1.19907236099243
171 1.31190645694733
172 1.31871628761292
173 1.22027802467346
176 1.25784051418304
177 1.23485577106476
178 1.21947395801544
179 1.2015472650528
181 1.26027798652649
182 1.21856284141541
185 1.26951670646667
186 1.27703619003296
187 1.26022148132324
190 1.25804495811462
191 1.31696021556854
192 1.2469379901886
193 1.31239128112793
196 1.37322235107422
200 1.34418427944183
201 1.31556153297424
203 1.27909660339355
204 1.40166020393372
205 1.34029471874237
206 1.45840644836426
208 1.40061986446381
210 1.43413662910461
212 1.46515381336212
214 1.4229199886322
216 1.43573236465454
217 1.42892909049988
219 1.53737485408783
220 1.42738008499146
221 1.49199104309082
222 1.45670008659363
223 1.45373618602753
225 1.48270916938782
226 1.40724635124207
230 1.34769773483276
236 1.50540709495544
238 1.3834832906723
239 1.34306192398071
240 1.45249795913696
242 1.33607161045074
243 1.42826664447784
245 1.44356977939606
246 1.47806417942047
247 1.41554117202759
248 1.44357216358185
253 1.36226773262024
254 1.42826676368713
255 1.40044522285461
258 1.42083871364594
259 1.41314399242401
260 1.45704555511475
261 1.39115858078003
263 1.44875907897949
271 1.47936964035034
272 1.42983043193817
275 1.4043220281601
277 1.43408846855164
279 1.52746999263763
281 1.45186722278595
283 1.44156169891357
284 1.45962655544281
286 1.50805604457855
288 1.48020529747009
289 1.46319890022278
291 1.51325798034668
296 1.44691967964172
297 1.39668560028076
298 1.43510699272156
299 1.42188704013824
307 1.41166090965271
309 1.33836400508881
310 1.48758661746979
313 1.28840517997742
314 1.46450054645538
317 1.33080816268921
319 1.49798023700714
320 1.44477462768555
323 1.44256281852722
325 1.41075897216797
330 1.42079424858093
331 1.37369394302368
332 1.37809038162231
333 1.38450813293457
338 1.4311546087265
339 1.52535891532898
341 1.52597236633301
344 1.52714109420776
345 1.49382317066193
346 1.47686958312988
347 1.54853415489197
349 1.48562335968018
351 1.49196720123291
353 1.44834935665131
354 1.50732517242432
355 1.54550731182098
359 1.5614492893219
363 1.41626489162445
364 1.38680267333984
365 1.3996479511261
366 1.45443034172058
367 1.40570461750031
368 1.40609335899353
369 1.41453301906586
375 1.41086912155151
378 1.35042452812195
379 1.29686975479126
387 1.38170194625854
391 1.56192302703857
392 1.44282376766205
393 1.48818588256836
394 1.47506904602051
395 1.48364627361298
396 1.49097371101379
398 1.33102655410767
399 1.40715003013611
400 1.36138355731964
402 1.40747678279877
403 1.36543262004852
405 1.40706324577332
409 1.46834135055542
410 1.46653127670288
413 1.53658187389374
414 1.4275586605072
415 1.51089119911194
416 1.53950345516205
419 1.64308929443359
422 1.61200618743896
423 1.63392686843872
426 1.66919922828674
427 1.58132004737854
431 1.66859555244446
432 1.59429478645325
435 1.71195435523987
436 1.58083605766296
437 1.71491193771362
438 1.55600666999817
439 1.68977022171021
440 1.74960827827454
441 1.79236173629761
442 1.87796592712402
444 1.92199981212616
445 1.93052303791046
446 1.8101065158844
447 1.93431496620178
451 2.01786231994629
452 1.95449757575989
453 1.92199838161469
454 2.02440071105957
455 1.89257895946503
457 1.96193170547485
459 2.02017974853516
461 1.91107797622681
462 1.82784950733185
465 2.02995491027832
466 2.08870601654053
467 2.00104570388794
469 1.95177900791168
471 1.96697127819061
475 1.92927646636963
476 1.88509547710419
479 1.91093707084656
480 2.01186633110046
481 2.02889537811279
482 1.98509335517883
483 1.97928190231323
484 1.98523557186127
485 1.97011590003967
487 1.90290427207947
488 1.91817569732666
489 1.9540638923645
490 2.01861143112183
492 2.03980731964111
495 1.9550324678421
499 1.93024349212646
502 2.0383095741272
503 2.10630559921265
504 2.14400577545166
507 2.05406069755554
510 2.0634286403656
511 2.13537335395813
512 1.97144770622253
513 2.02289938926697
514 2.16253042221069
515 2.16341996192932
518 2.36102843284607
519 2.347083568573
520 2.36153697967529
521 2.24358654022217
524 2.46394419670105
531 2.34670639038086
534 2.30648946762085
535 2.3317768573761
537 2.27924489974976
538 2.48331546783447
539 2.11476397514343
540 1.95119667053223
541 2.40860819816589
543 2.26868414878845
544 2.52342104911804
545 2.19687032699585
547 2.40345573425293
548 2.17340898513794
551 2.22361946105957
553 2.35525751113892
555 2.4292163848877
556 2.35638737678528
557 2.28649139404297
563 2.08282995223999
564 2.18776798248291
565 2.36175847053528
569 2.42394638061523
572 2.51803469657898
574 2.02258324623108
577 2.28212928771973
581 2.37637782096863
585 2.44815111160278
586 2.44440078735352
587 2.47858619689941
589 2.51090049743652
591 2.23678398132324
592 2.23617815971375
593 2.42186331748962
595 2.53794050216675
597 2.42486047744751
598 2.42989540100098
599 2.45843315124512
600 2.12939310073853
602 2.46843600273132
603 2.41859221458435
604 2.36696815490723
606 2.42574262619019
609 2.55901002883911
611 2.446861743927
614 2.52480745315552
615 2.30163335800171
617 2.63062429428101
619 1.91329860687256
621 2.62514758110046
623 2.45679664611816
624 2.53385591506958
627 2.59354209899902
629 2.70746994018555
630 2.41360878944397
634 2.52554941177368
638 2.57208847999573
641 2.5423731803894
642 2.49440574645996
643 2.57965612411499
644 2.40567207336426
645 2.3714542388916
646 2.61162328720093
650 2.51449108123779
652 2.68895053863525
653 2.51539707183838
654 2.53124642372131
655 2.50863552093506
656 2.6977527141571
659 2.39578914642334
660 2.66808032989502
661 2.63613724708557
668 2.58313632011414
671 2.7516610622406
676 2.65023708343506
677 2.62014985084534
678 2.72166442871094
681 2.64336133003235
683 2.53928971290588
684 2.64408445358276
685 2.61522698402405
688 2.77313899993896
693 2.6283814907074
695 2.6284031867981
697 2.68839025497437
698 2.71452188491821
700 2.65342044830322
703 2.87420415878296
704 2.24437189102173
706 2.7089262008667
710 2.56503772735596
711 2.65367555618286
713 2.54417872428894
716 2.56525635719299
718 2.55882287025452
720 2.63320207595825
721 2.49255990982056
722 2.75486040115356
724 2.71664953231812
726 2.49372243881226
727 2.53987550735474
728 2.59647989273071
729 2.52921724319458
730 2.63961458206177
732 2.72463178634644
733 2.46108317375183
734 2.56379532814026
739 2.27145409584045
740 2.26675462722778
743 2.58430194854736
744 2.65464186668396
745 2.39343643188477
746 2.24730944633484
753 2.26217651367188
756 2.50313663482666
757 2.46846914291382
759 2.62608361244202
764 2.68240880966187
765 2.80697011947632
766 2.64708566665649
769 2.7492938041687
770 2.89858055114746
773 2.44416999816895
776 2.52280426025391
777 2.65624380111694
779 2.6419882774353
780 2.79985380172729
781 2.76000094413757
782 2.59692978858948
783 2.57932424545288
789 2.51959490776062
792 2.54849863052368
794 2.65883684158325
796 2.391761302948
800 2.48800659179688
801 2.45429468154907
805 2.52027463912964
806 2.54055595397949
807 2.46239852905273
808 2.59806370735169
811 2.70028257369995
819 2.64096403121948
820 2.25124216079712
822 1.94965434074402
824 2.64815211296081
826 2.2862434387207
827 2.31281304359436
828 2.44980359077454
829 2.43586134910583
833 2.69304466247559
834 2.43691492080688
836 2.45079565048218
837 2.63634586334229
838 2.63827300071716
840 2.71657371520996
841 2.79640197753906
844 2.49080896377563
846 2.61540651321411
851 2.7419548034668
852 2.75311994552612
855 2.61626315116882
858 2.63936281204224
861 2.8491382598877
863 2.65806269645691
866 2.57291126251221
867 2.69283986091614
871 2.79617404937744
872 2.70104742050171
882 2.69815540313721
884 2.80910348892212
885 2.73859739303589
886 2.88686656951904
887 2.70665049552917
889 2.66888189315796
891 2.84886384010315
893 2.82608771324158
896 2.65120983123779
898 2.85053491592407
899 2.71025276184082
902 2.80905532836914
903 2.75873303413391
905 2.84379410743713
907 2.67905139923096
908 2.73091554641724
909 2.6804826259613
911 2.80929040908813
912 2.85557985305786
915 2.76519155502319
919 2.74800252914429
920 2.76732993125916
922 2.87319755554199
924 2.69224572181702
928 2.79069375991821
929 2.80734252929688
930 2.89969396591187
931 2.86669754981995
932 2.78846979141235
933 2.75312399864197
934 2.7217230796814
936 2.82036590576172
940 2.81946492195129
942 2.83486485481262
943 2.80107498168945
946 2.82256174087524
950 2.84763312339783
953 2.71145582199097
955 2.80239939689636
956 2.85781478881836
957 2.66020727157593
961 2.7087345123291
963 2.82343292236328
964 2.87897300720215
966 2.80597925186157
968 2.54020881652832
969 2.8396418094635
972 2.8294472694397
977 2.48217535018921
979 2.83449673652649
980 2.45848941802979
982 2.82275629043579
983 2.77798700332642
987 2.57770705223083
989 2.84992909431458
991 2.90977668762207
993 2.61115217208862
995 2.86125707626343
996 2.71489715576172
997 2.7404899597168
999 2.61377263069153
1000 2.82327771186829
1003 2.66688919067383
1004 2.67719888687134
1005 2.84595632553101
1006 2.64665198326111
1007 2.6393895149231
1012 2.63439655303955
1014 2.83051943778992
1016 2.65571260452271
1017 2.60916423797607
1018 2.82686328887939
1023 2.63614678382874
1027 2.57455015182495
1029 2.6804518699646
1030 2.70190024375916
1036 2.85197782516479
1037 2.80704164505005
1038 2.83344984054565
1039 2.92384958267212
1040 2.8378119468689
1044 2.90721344947815
1046 2.32666206359863
1047 2.72141480445862
1053 2.40296745300293
1054 2.50936269760132
1057 2.44613933563232
1059 2.30010867118835
1060 2.60576438903809
1061 2.73399543762207
1063 2.8848717212677
1066 2.9392728805542
1067 2.78809690475464
1068 3.01213359832764
1070 2.8671612739563
1071 3.10085320472717
1072 2.91390800476074
1073 2.86554670333862
1074 2.95775890350342
1075 2.98672866821289
1078 2.85829591751099
1079 2.91222143173218
1081 2.9090313911438
1082 2.82114410400391
1083 2.79658031463623
1086 2.94236183166504
1087 3.11433172225952
1088 2.84546709060669
1092 2.89983820915222
1093 2.91666579246521
1099 2.98691082000732
1101 2.99410724639893
1103 2.86779046058655
1104 2.98652338981628
1105 3.06165432929993
1108 2.99808835983276
1109 2.92376136779785
1110 2.98729372024536
1112 2.87528514862061
1113 2.96053671836853
1115 2.96424984931946
1117 2.94932174682617
1120 3.01104688644409
1122 2.89236116409302
1123 2.95807290077209
1126 2.86891508102417
1127 2.9087917804718
1129 2.92934322357178
1130 3.05578804016113
1131 2.92528438568115
1132 2.95543098449707
1133 3.01885461807251
1135 3.0196361541748
1136 2.93944358825684
1137 2.99149179458618
1140 2.90569972991943
1143 3.05522298812866
1146 2.94461297988892
1147 3.0175576210022
1149 2.95335125923157
1150 2.98668909072876
1151 3.00148463249207
1152 2.90038108825684
1153 2.9988055229187
1154 2.92619347572327
1161 2.94149017333984
1163 3.02112174034119
1165 2.91358089447021
1167 3.03935575485229
1168 2.93946981430054
1174 2.85396289825439
1175 2.91161632537842
1177 2.9954526424408
1178 3.05121850967407
1179 3.00126600265503
1183 2.87560415267944
1185 3.12449932098389
1187 2.98346066474915
1189 3.0653247833252
1190 2.93129777908325
1191 2.94283437728882
1194 3.03680181503296
1195 2.97945117950439
1196 3.01566123962402
1198 2.87120628356934
1199 3.04395198822021
1202 3.12548446655273
1203 3.00086164474487
1206 3.10234594345093
1207 2.94730424880981
1208 2.80108070373535
1210 3.02960777282715
1214 2.96788644790649
1215 3.0617094039917
1216 3.0142936706543
1218 2.9607310295105
1219 2.9791054725647
1224 2.88894057273865
1226 2.9799017906189
1229 3.03207111358643
1230 2.89635920524597
1233 3.05152177810669
1234 2.85798144340515
1239 2.91683769226074
1241 2.93539309501648
1242 2.99162268638611
1243 2.9574613571167
1244 2.9895224571228
1245 2.98203182220459
1246 3.02380037307739
1247 3.00003814697266
1250 3.04490947723389
1251 3.10003638267517
1252 2.90716361999512
1253 2.91366171836853
1255 3.05629062652588
1257 2.93676280975342
1258 3.06921243667603
1261 2.95720052719116
1262 2.96875739097595
1265 2.88397860527039
1268 2.8731427192688
1272 2.82916879653931
1277 2.94701147079468
1278 3.0971999168396
1279 2.93577837944031
1283 2.96672773361206
1286 2.94019913673401
1291 2.98269009590149
1294 3.01323580741882
1297 3.01387596130371
1299 3.05488300323486
1300 3.20583772659302
1303 3.0792384147644
1307 3.1061737537384
1311 3.09791016578674
1315 2.77815389633179
1316 3.07260704040527
1321 2.91880226135254
1323 2.68939352035522
1324 2.76220369338989
1326 3.11156320571899
1327 2.88032054901123
1329 2.51043677330017
1336 2.83036398887634
1345 3.04590320587158
1346 3.13848114013672
1348 2.9929211139679
1349 2.98741626739502
1352 3.08738327026367
1353 2.99583792686462
1355 3.06072378158569
1359 2.97913789749146
1361 3.02845668792725
1365 3.0431969165802
1366 2.99620246887207
1367 3.03444671630859
1368 3.03226542472839
1369 3.14757919311523
1373 2.9485604763031
1374 3.11923503875732
1376 3.07959508895874
1377 2.96646881103516
1381 3.07160830497742
1386 3.14899444580078
1387 2.98139333724976
1391 3.03203916549683
1394 3.07279777526855
1398 3.05967736244202
1401 3.12821865081787
1404 3.18204116821289
1414 3.02079677581787
1417 3.02590084075928
1418 3.13494610786438
1422 3.02705669403076
1423 2.89943361282349
1432 3.00409650802612
1433 3.01283717155457
1437 3.03851962089539
1439 2.91674661636353
1440 3.00551104545593
1441 3.12369918823242
1442 2.99251699447632
1445 2.92364692687988
1447 3.08282947540283
1448 2.90371990203857
1450 3.08369398117065
1452 3.08854103088379
1453 3.16582846641541
1455 3.20092010498047
1456 3.03110313415527
1457 3.06727886199951
1458 3.02623844146729
1459 3.04165649414062
1460 2.98611378669739
1461 3.12792778015137
1462 3.02200102806091
1464 3.14396858215332
1471 2.95994997024536
1474 2.98896789550781
1475 3.09435176849365
1477 3.10625648498535
1482 3.07787871360779
1483 3.0735821723938
1484 3.10425591468811
1488 3.25948715209961
1490 3.03774499893188
1491 3.10153150558472
1492 3.15499591827393
1494 3.0223183631897
1495 3.16582036018372
1499 3.13414573669434
1500 3.05124282836914
1501 3.10165286064148
1503 3.09461879730225
1506 3.13258671760559
1510 3.15979981422424
1511 3.17519474029541
1512 3.05159473419189
1514 3.13978433609009
1516 2.89192056655884
1517 3.11178851127625
1524 3.16421031951904
1527 3.10073089599609
1529 3.02087092399597
1535 3.19161748886108
1538 3.00409841537476
1539 3.00530910491943
1542 2.92303681373596
1548 2.86312198638916
1549 3.05023837089539
1552 3.15861225128174
1553 3.0123496055603
1554 2.99210977554321
1556 2.98565149307251
1558 2.93126106262207
1563 3.03409314155579
1565 3.07853412628174
1566 2.99179458618164
1567 3.0411901473999
1569 3.25653028488159
1571 3.14836525917053
1572 2.96593809127808
1573 3.07660889625549
1574 3.27918672561646
1577 2.98981261253357
1579 2.96710681915283
1581 3.06577396392822
1582 3.04487824440002
1583 3.0686674118042
1586 3.11682605743408
1591 3.19955825805664
1596 2.94925951957703
1597 3.07222652435303
1598 2.85651254653931
1602 3.09633016586304
1603 3.11290788650513
1604 3.17020153999329
1611 3.06748867034912
1612 2.92884206771851
1614 3.05382299423218
1615 3.05382919311523
1617 3.02982330322266
1623 3.08685350418091
1625 3.03926086425781
1627 3.03603172302246
1628 3.20439600944519
1632 3.05608987808228
1636 3.06579494476318
1637 3.07898092269897
1638 3.1010856628418
1641 3.09667015075684
1642 2.99491024017334
1647 3.10268783569336
1648 3.16760540008545
1650 3.13013982772827
1652 3.11579370498657
1653 3.02089309692383
1654 3.0132303237915
1655 3.05150508880615
1657 3.17046022415161
1659 3.08585596084595
1663 2.99896168708801
1665 3.15865707397461
1667 3.02200174331665
1670 3.16691732406616
1671 3.08020329475403
1675 3.13612675666809
1678 3.16107559204102
1680 3.11783361434937
1681 3.20461750030518
1683 3.15978527069092
1686 3.05211496353149
1687 3.05197763442993
1688 3.05983710289001
1689 3.16638922691345
1694 3.1536865234375
1695 3.05224990844727
1696 3.12083721160889
1698 2.99758529663086
1699 3.15381050109863
1700 3.12591481208801
1701 3.11627149581909
1703 3.19986987113953
1705 3.0325174331665
1708 3.06400680541992
1710 3.10518360137939
1711 3.14883232116699
1712 3.18700075149536
1713 3.0812656879425
1719 3.11154866218567
1720 3.13658571243286
1723 2.96768808364868
1724 3.24548292160034
1725 3.06227612495422
1726 3.12411904335022
1731 3.0975501537323
1739 3.11614513397217
1740 3.10341501235962
1744 3.20263481140137
1746 3.14899563789368
1749 2.97432947158813
1750 3.05793404579163
1751 3.21133804321289
1752 3.16069936752319
1754 2.97704529762268
1755 3.14356327056885
1758 3.06242895126343
1763 3.12705063819885
1764 3.02077054977417
1766 3.22448682785034
1767 3.10939836502075
1769 3.01068878173828
1776 3.10127639770508
1777 3.15177631378174
1778 3.02815461158752
1781 3.15849447250366
1785 3.14569973945618
1786 3.2396993637085
1787 3.02535343170166
1788 3.02700591087341
1790 3.17055749893188
1791 3.21930074691772
1793 3.29210662841797
1795 3.03900361061096
1797 3.07174062728882
1798 3.17700147628784
1801 3.09433746337891
1803 3.13791251182556
1804 3.07910346984863
1805 3.10292029380798
1809 3.16087961196899
1811 3.10336208343506
1815 3.16743326187134
1817 3.12585258483887
1819 3.1162896156311
1820 3.24777841567993
1824 3.12487077713013
1827 3.11215019226074
1828 3.23212480545044
1830 3.06733894348145
1831 3.18952941894531
1833 3.12514877319336
1834 3.05682516098022
1835 3.21191692352295
1837 3.02671551704407
1838 3.2401704788208
1839 3.21547079086304
1845 3.0623767375946
1846 3.10632991790771
1847 3.10954308509827
1848 3.14215278625488
1849 3.08226013183594
1852 3.14317607879639
1854 3.15639591217041
1861 3.11951088905334
1865 3.0754611492157
1866 3.14425802230835
1867 3.13623666763306
1868 3.23925542831421
1872 3.19136762619019
1873 3.28295493125916
1874 3.00714659690857
1875 3.14018058776855
1876 3.07117891311646
1878 3.19234752655029
1881 3.15550351142883
1884 3.1330943107605
1885 3.08678579330444
1887 3.18664002418518
1889 3.20425009727478
1891 3.00202560424805
1892 3.06818032264709
1896 2.98899841308594
1900 3.22357559204102
1903 3.12038731575012
1907 3.36275792121887
1909 3.05995011329651
1910 3.19323492050171
1911 3.251380443573
1914 3.16917657852173
1917 3.19494581222534
1919 3.16968727111816
1925 3.16542792320251
1926 3.1945686340332
1927 3.26295900344849
1929 3.02827882766724
1930 3.00605225563049
1933 3.19562435150146
1936 3.10706043243408
1937 3.11220407485962
1940 3.09434843063354
1941 3.09269857406616
1942 3.04179525375366
1943 3.18425869941711
1946 3.17413282394409
1948 3.03168630599976
1951 3.1783721446991
1952 3.10291790962219
1954 3.11951303482056
1957 3.11271524429321
1961 3.09946918487549
1962 3.18031215667725
1963 3.16038131713867
1964 3.16353607177734
1965 3.10310840606689
1967 3.21875429153442
1968 3.1558563709259
1969 3.22647094726562
1970 3.15176677703857
1976 3.25144863128662
1978 3.21283531188965
1979 3.07036304473877
1980 3.09517908096313
1981 3.08380222320557
1982 3.13337421417236
1983 3.11062860488892
1984 3.18332195281982
1986 3.20455551147461
1988 3.03604054450989
1989 3.13871049880981
1990 3.20713114738464
1992 3.17276239395142
1993 3.16408729553223
1994 3.09964990615845
1996 3.12022423744202
2003 3.13161325454712
2009 2.95671415328979
2017 3.19877147674561
2018 3.29021453857422
2022 3.23250961303711
2023 3.13201522827148
2024 3.04099893569946
2026 3.24255037307739
2027 3.08000898361206
2029 3.22995543479919
2032 3.12318420410156
2033 3.1744921207428
2035 3.12042236328125
2036 3.13806748390198
2037 3.13557529449463
2039 3.22370982170105
2041 3.12794137001038
2042 3.159255027771
2044 3.05515050888062
2045 3.13291072845459
2048 3.15614748001099
2049 3.2258677482605
2050 3.27938222885132
2055 3.23104429244995
2056 3.06678295135498
2057 3.1703085899353
2058 3.24272680282593
2068 3.12755990028381
2069 3.13479781150818
2071 3.12478232383728
2075 3.10369729995728
2079 3.13780093193054
2080 3.16925454139709
2084 3.22836112976074
2085 3.21646070480347
2087 3.08730387687683
2088 3.26808738708496
2090 3.15170502662659
2091 3.11162734031677
2092 3.13171100616455
2093 3.16489601135254
2096 3.24143075942993
2097 3.15340805053711
2098 3.17350077629089
2099 3.15036368370056
2100 3.23745226860046
};
\addlegendentry{SNR = 1}
\end{axis}

\end{tikzpicture}

